Learning Cross-Model Activation Alignments with Explicit Many-to-Many Layer Maps

LLMs are released at a rapid pace, raising a natural question: how do two independently trained models relate, both in which layers correspond and in how features transform between them? We study this by learning an activation alignment, a map from a source model's layerwise activations to a target's. Our method, MATCHA, factors this map into a layer map, whose output is an explicit target-by-source matrix that can be extracted and inspected, and a layer-shared feature map between hidden spaces. Most of prior work fixes the layer correspondence in advance, pairing layers at roughly the same relative depth; in contrast, we learn both factors jointly from prompts. Across 42 pairs of seven models spanning three different families, MATCHA reconstructs the target's activations more faithfully and improves retrieval-based metrics substantially, w.r.t. previous approaches. The recovered maps are broadly monotone in depth but, in contrast with most previous approaches, are consistently many-to-many: each target layer draws on a band of source layers. Our alignments also enable transfer of activation-space interventions, allowing steering vectors and probes developed for one model to transfer to another.

==> (inline-0) <==
\begin{tabular}{@{}lcl@{}}
\toprule
\textbf{Hyperparameter} & \textbf{\#} & \textbf{Values swept} \\
\midrule
\multicolumn{3}{@{}l}{\textbf{MATCHA}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{attention\_temperature} & 4 & 0.5, 1, 4, 8 \\
\texttt{bottleneck\_dim}        & 3 & 256, 512, 1024 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{MATCHA-K}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{attention\_temperature} & 4 & 0.5, 1, 4, 8 \\
\texttt{bottleneck\_dim}        & 3 & 256, 512, 1024 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{MATCHA-FL}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{attention\_temperature} & 4 & 0.5, 1, 4, 8 \\
\texttt{bottleneck\_dim}        & 1 & 512 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{MATCHA (no FFN)}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{attention\_temperature} & 4 & 0.5, 1, 4, 8 \\
\texttt{bottleneck\_dim}        & 3 & 256, 512, 1024 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{Relative depth}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{Terminal}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{CKA}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{num\_epochs}            & 2 & 30, 60 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{MLP}} \\
\texttt{learning\_rate}         & 2 & 0.0003, 0.001 \\
\texttt{num\_epochs}            & 3 & 10, 30, 60 \\
\texttt{mlp\_num\_layers}       & 1 & 2 \\
\texttt{mlp\_hidden\_dim}       & 1 & 10000 \\
\midrule
\multicolumn{3}{@{}l}{\textbf{HOT}} \\
\texttt{routing\_top\_k}        & 3 & 3, 5, 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    \textbf{Target} & \textbf{LR} & \textbf{Temp.} & \textbf{Bottleneck} & \textbf{Epochs} & \textbf{Val loss} \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.0003 & 1 & 512 & 30 & 0.1736 \\
    Llama-3.1-8B & 0.0003 & 1 & 256 & 30 & 0.1450 \\
    Qwen2.5-1.5B & 0.001 & 1 & 1024 & 30 & 0.0391 \\
    Qwen2.5-3B & 0.001 & 0.5 & 256 & 30 & 0.0426 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 60 & 0.0703 \\
    Gemma-2-2B & 0.001 & 1 & 512 & 30 & 0.0930 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.0003 & 4 & 1024 & 60 & 0.1138 \\
    Llama-3.1-8B & 0.0003 & 1 & 512 & 30 & 0.1315 \\
    Qwen2.5-1.5B & 0.001 & 1 & 256 & 30 & 0.0381 \\
    Qwen2.5-3B & 0.001 & 1 & 256 & 30 & 0.0411 \\
    Qwen2.5-7B & 0.001 & 1 & 512 & 60 & 0.0672 \\
    Gemma-2-2B & 0.001 & 1 & 1024 & 30 & 0.0877 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.0003 & 4 & 512 & 30 & 0.1146 \\
    Llama-3.2-3B & 0.0003 & 4 & 1024 & 60 & 0.1551 \\
    Qwen2.5-1.5B & 0.001 & 4 & 1024 & 30 & 0.0383 \\
    Qwen2.5-3B & 0.001 & 4 & 1024 & 30 & 0.0410 \\
    Qwen2.5-7B & 0.001 & 1 & 1024 & 60 & 0.0668 \\
    Gemma-2-2B & 0.001 & 1 & 1024 & 30 & 0.0864 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.001 & 1 & 1024 & 30 & 0.1274 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 60 & 0.1897 \\
    Llama-3.1-8B & 0.0003 & 0.5 & 256 & 30 & 0.1582 \\
    Qwen2.5-3B & 0.001 & 1 & 1024 & 30 & 0.0373 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.0651 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 30 & 0.0938 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.001 & 1 & 256 & 30 & 0.1265 \\
    Llama-3.2-3B & 0.0003 & 1 & 256 & 30 & 0.1875 \\
    Llama-3.1-8B & 0.0003 & 1 & 256 & 30 & 0.1528 \\
    Qwen2.5-1.5B & 0.001 & 4 & 512 & 30 & 0.0332 \\
    Qwen2.5-7B & 0.001 & 0.5 & 256 & 30 & 0.0609 \\
    Gemma-2-2B & 0.001 & 1 & 1024 & 30 & 0.0931 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.0003 & 8 & 512 & 60 & 0.1260 \\
    Llama-3.2-3B & 0.0003 & 1 & 512 & 30 & 0.1783 \\
    Llama-3.1-8B & 0.0003 & 1 & 256 & 30 & 0.1433 \\
    Qwen2.5-1.5B & 0.001 & 1 & 1024 & 30 & 0.0347 \\
    Qwen2.5-3B & 0.001 & 4 & 1024 & 30 & 0.0362 \\
    Gemma-2-2B & 0.001 & 1 & 512 & 60 & 0.0897 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 1024 & 30 & 0.1214 \\
    Llama-3.2-3B & 0.0003 & 0.5 & 256 & 30 & 0.1807 \\
    Llama-3.1-8B & 0.0003 & 0.5 & 512 & 30 & 0.1454 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 30 & 0.0371 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0405 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 30 & 0.0670 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    \textbf{Target} & \textbf{LR} & \textbf{Temp.} & \textbf{Bottleneck} & \textbf{Epochs} & \textbf{Val loss} \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 60 & 0.2092 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1731 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 60 & 0.0445 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0514 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0879 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1058 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 60 & 0.1527 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1705 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 30 & 0.0478 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0566 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0985 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1069 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 1024 & 60 & 0.1585 \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 30 & 0.2132 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 60 & 0.0479 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0545 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 30 & 0.0958 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1054 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 1024 & 60 & 0.1375 \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 60 & 0.2092 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1769 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0438 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0751 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1051 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 1024 & 60 & 0.1358 \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 60 & 0.2069 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1740 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 60 & 0.0377 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0729 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1042 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 60 & 0.1412 \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 60 & 0.2180 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1734 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 60 & 0.0402 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0459 \\
    Gemma-2-2B & 0.001 & 0.5 & 1024 & 60 & 0.1012 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 1024 & 60 & 0.1384 \\
    Llama-3.2-3B & 0.001 & 0.5 & 1024 & 60 & 0.2054 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 60 & 0.1730 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 1024 & 60 & 0.0444 \\
    Qwen2.5-3B & 0.001 & 0.5 & 1024 & 60 & 0.0507 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0831 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    \textbf{Target} & \textbf{LR} & \textbf{Temp.} & \textbf{Bottleneck} & \textbf{Epochs} & \textbf{Val loss} \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 30 & 0.1878 \\
    Llama-3.1-8B & 0.0003 & 0.5 & 512 & 30 & 0.1584 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 30 & 0.0431 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0480 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.0778 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.1004 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.001 & 1 & 512 & 60 & 0.1343 \\
    Llama-3.1-8B & 0.0003 & 0.5 & 512 & 30 & 0.1670 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 60 & 0.0501 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0557 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 60 & 0.0882 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.1072 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 30 & 0.1340 \\
    Llama-3.2-3B & 0.0003 & 0.5 & 512 & 30 & 0.1883 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 30 & 0.0473 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0542 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 60 & 0.0837 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.1050 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 30 & 0.1330 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 30 & 0.2015 \\
    Llama-3.1-8B & 0.001 & 0.5 & 512 & 30 & 0.1675 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0428 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.0713 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.0990 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 30 & 0.1317 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 30 & 0.1997 \\
    Llama-3.1-8B & 0.001 & 0.5 & 512 & 30 & 0.1648 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 60 & 0.0376 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.0689 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.0989 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.001 & 1 & 512 & 30 & 0.1316 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 30 & 0.1949 \\
    Llama-3.1-8B & 0.001 & 0.5 & 512 & 30 & 0.1616 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 60 & 0.0392 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 60 & 0.0428 \\
    Gemma-2-2B & 0.001 & 0.5 & 512 & 30 & 0.0956 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.001 & 0.5 & 512 & 30 & 0.1329 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 30 & 0.2019 \\
    Llama-3.1-8B & 0.001 & 0.5 & 512 & 30 & 0.1681 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 30 & 0.0451 \\
    Qwen2.5-3B & 0.001 & 0.5 & 512 & 30 & 0.0506 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.0802 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrrrr}
    \toprule
    \textbf{Target} & \textbf{LR} & \textbf{Temp.} & \textbf{Bottleneck} & \textbf{Epochs} & \textbf{Val loss} \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.001 & 1 & 512 & 10 & 0.2186 \\
    Llama-3.1-8B & 0.001 & 0.5 & 256 & 10 & 0.1975 \\
    Qwen2.5-1.5B & 0.001 & 8 & 256 & 30 & 0.0696 \\
    Qwen2.5-3B & 0.001 & 0.5 & 256 & 30 & 0.0807 \\
    Qwen2.5-7B & 0.001 & 0.5 & 512 & 30 & 0.1073 \\
    Gemma-2-2B & 0.001 & 1 & 256 & 10 & 0.1219 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.001 & 1 & 1024 & 10 & 0.1324 \\
    Llama-3.1-8B & 0.001 & 0.5 & 256 & 10 & 0.1694 \\
    Qwen2.5-1.5B & 0.001 & 1 & 1024 & 30 & 0.0582 \\
    Qwen2.5-3B & 0.001 & 4 & 256 & 30 & 0.0692 \\
    Qwen2.5-7B & 0.001 & 0.5 & 256 & 10 & 0.0944 \\
    Gemma-2-2B & 0.001 & 4 & 256 & 10 & 0.1102 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.0003 & 1 & 512 & 30 & 0.1293 \\
    Llama-3.2-3B & 0.001 & 1 & 256 & 10 & 0.1771 \\
    Qwen2.5-1.5B & 0.001 & 1 & 512 & 30 & 0.0520 \\
    Qwen2.5-3B & 0.001 & 1 & 512 & 30 & 0.0629 \\
    Qwen2.5-7B & 0.001 & 1 & 256 & 10 & 0.0857 \\
    Gemma-2-2B & 0.001 & 1 & 512 & 10 & 0.1037 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.001 & 4 & 256 & 30 & 0.1591 \\
    Llama-3.2-3B & 0.001 & 1 & 512 & 30 & 0.2333 \\
    Llama-3.1-8B & 0.001 & 4 & 256 & 30 & 0.2046 \\
    Qwen2.5-3B & 0.001 & 1 & 512 & 60 & 0.0700 \\
    Qwen2.5-7B & 0.001 & 0.5 & 1024 & 60 & 0.0975 \\
    Gemma-2-2B & 0.001 & 8 & 256 & 30 & 0.1275 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.001 & 1 & 256 & 30 & 0.1593 \\
    Llama-3.2-3B & 0.001 & 1 & 1024 & 10 & 0.2222 \\
    Llama-3.1-8B & 0.001 & 0.5 & 1024 & 30 & 0.1935 \\
    Qwen2.5-1.5B & 0.001 & 4 & 512 & 60 & 0.0496 \\
    Qwen2.5-7B & 0.001 & 1 & 512 & 60 & 0.0853 \\
    Gemma-2-2B & 0.001 & 1 & 256 & 10 & 0.1184 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.0003 & 1 & 512 & 60 & 0.1472 \\
    Llama-3.2-3B & 0.001 & 1 & 1024 & 10 & 0.2088 \\
    Llama-3.1-8B & 0.001 & 1 & 512 & 10 & 0.1776 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 10 & 0.0466 \\
    Qwen2.5-3B & 0.001 & 4 & 1024 & 30 & 0.0544 \\
    Gemma-2-2B & 0.001 & 1 & 512 & 10 & 0.1107 \\
    \midrule
    \multicolumn{6}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.001 & 8 & 512 & 30 & 0.1564 \\
    Llama-3.2-3B & 0.001 & 0.5 & 512 & 10 & 0.2281 \\
    Llama-3.1-8B & 0.001 & 4 & 512 & 30 & 0.2046 \\
    Qwen2.5-1.5B & 0.001 & 0.5 & 512 & 60 & 0.0647 \\
    Qwen2.5-3B & 0.001 & 0.5 & 256 & 60 & 0.0781 \\
    Qwen2.5-7B & 0.001 & 1 & 1024 & 30 & 0.1073 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrrrrr}
    \toprule
     & \multicolumn{3}{c}{\textbf{Relative depth}} & \multicolumn{3}{c}{\textbf{Terminal}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}
    \textbf{Target} & \textbf{LR} & \textbf{Ep.} & \textbf{Val} & \textbf{LR} & \textbf{Ep.} & \textbf{Val} \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.0003 & 30 & 0.2169 & 0.0003 & 30 & 0.3659 \\
    Llama-3.1-8B & 0.0003 & 30 & 0.2023 & 0.0003 & 30 & 0.3629 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.0698 & 0.001 & 30 & 0.1403 \\
    Qwen2.5-3B & 0.001 & 30 & 0.0952 & 0.001 & 30 & 0.2019 \\
    Qwen2.5-7B & 0.001 & 30 & 0.1047 & 0.001 & 10 & 0.1832 \\
    Gemma-2-2B & 0.001 & 30 & 0.1337 & 0.001 & 10 & 0.2689 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.1216 & 0.0003 & 60 & 0.1433 \\
    Llama-3.1-8B & 0.0003 & 60 & 0.1474 & 0.0003 & 30 & 0.1777 \\
    Qwen2.5-1.5B & 0.001 & 10 & 0.0475 & 0.001 & 10 & 0.0474 \\
    Qwen2.5-3B & 0.001 & 10 & 0.0640 & 0.001 & 30 & 0.0954 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.0782 & 0.0003 & 60 & 0.0781 \\
    Gemma-2-2B & 0.0003 & 60 & 0.0982 & 0.0003 & 60 & 0.0999 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.1228 & 0.0003 & 60 & 0.1483 \\
    Llama-3.2-3B & 0.0003 & 60 & 0.1561 & 0.0003 & 60 & 0.1635 \\
    Qwen2.5-1.5B & 0.0003 & 60 & 0.0485 & 0.0003 & 60 & 0.0512 \\
    Qwen2.5-3B & 0.0003 & 60 & 0.0585 & 0.0003 & 60 & 0.0659 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.0751 & 0.0003 & 60 & 0.0784 \\
    Gemma-2-2B & 0.0003 & 60 & 0.0947 & 0.0003 & 60 & 0.1000 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.001 & 10 & 0.1335 & 0.001 & 30 & 0.1343 \\
    Llama-3.2-3B & 0.001 & 30 & 0.1974 & 0.001 & 30 & 0.1968 \\
    Llama-3.1-8B & 0.001 & 30 & 0.1773 & 0.001 & 30 & 0.2061 \\
    Qwen2.5-3B & 0.001 & 30 & 0.0510 & 0.001 & 30 & 0.0886 \\
    Qwen2.5-7B & 0.001 & 30 & 0.0661 & 0.001 & 30 & 0.0660 \\
    Gemma-2-2B & 0.001 & 30 & 0.1000 & 0.001 & 10 & 0.0996 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.001 & 30 & 0.1348 & 0.0003 & 60 & 0.1375 \\
    Llama-3.2-3B & 0.001 & 30 & 0.2001 & 0.0003 & 30 & 0.1910 \\
    Llama-3.1-8B & 0.001 & 60 & 0.1656 & 0.001 & 30 & 0.1601 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.0346 & 0.001 & 30 & 0.0345 \\
    Qwen2.5-7B & 0.001 & 30 & 0.0633 & 0.001 & 10 & 0.0652 \\
    Gemma-2-2B & 0.001 & 30 & 0.1016 & 0.001 & 30 & 0.0964 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.1316 & 0.0003 & 60 & 0.1368 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.1889 & 0.0003 & 30 & 0.1882 \\
    Llama-3.1-8B & 0.0003 & 30 & 0.1680 & 0.0003 & 30 & 0.1975 \\
    Qwen2.5-1.5B & 0.001 & 60 & 0.0362 & 0.001 & 30 & 0.0360 \\
    Qwen2.5-3B & 0.0003 & 60 & 0.0539 & 0.001 & 60 & 0.0889 \\
    Gemma-2-2B & 0.0003 & 60 & 0.0984 & 0.0003 & 60 & 0.0967 \\
    \midrule
    \multicolumn{7}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.1317 & 0.0003 & 60 & 0.1414 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.1917 & 0.0003 & 30 & 0.1968 \\
    Llama-3.1-8B & 0.0003 & 30 & 0.1686 & 0.0003 & 30 & 0.2204 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.0470 & 0.001 & 60 & 0.0536 \\
    Qwen2.5-3B & 0.001 & 10 & 0.0638 & 0.001 & 60 & 0.1137 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.0797 & 0.0003 & 60 & 0.0820 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrr}
    \toprule
    \textbf{Target} & \textbf{LR} & \textbf{Epochs} & \textbf{Val loss} \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Llama-3.2-1B}} \\
    Llama-3.2-3B & 0.0003 & 60 & 0.2725 \\
    Llama-3.1-8B & 0.0003 & 30 & 0.2567 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.1350 \\
    Qwen2.5-3B & 0.001 & 30 & 0.1276 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.1587 \\
    Gemma-2-2B & 0.0003 & 30 & 0.2173 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Llama-3.2-3B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2319 \\
    Llama-3.1-8B & 0.0003 & 60 & 0.2589 \\
    Qwen2.5-1.5B & 0.0003 & 60 & 0.1471 \\
    Qwen2.5-3B & 0.0003 & 30 & 0.1491 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.2006 \\
    Gemma-2-2B & 0.0003 & 30 & 0.2359 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Llama-3.1-8B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2263 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.2704 \\
    Qwen2.5-1.5B & 0.0003 & 60 & 0.1429 \\
    Qwen2.5-3B & 0.0003 & 60 & 0.1365 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.1594 \\
    Gemma-2-2B & 0.0003 & 30 & 0.2198 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2050 \\
    Llama-3.2-3B & 0.001 & 60 & 0.3030 \\
    Llama-3.1-8B & 0.0003 & 60 & 0.2510 \\
    Qwen2.5-3B & 0.001 & 60 & 0.0929 \\
    Qwen2.5-7B & 0.001 & 60 & 0.1245 \\
    Gemma-2-2B & 0.001 & 30 & 0.1737 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Qwen2.5-3B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2272 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.2769 \\
    Llama-3.1-8B & 0.0003 & 60 & 0.2539 \\
    Qwen2.5-1.5B & 0.001 & 60 & 0.0870 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.1318 \\
    Gemma-2-2B & 0.001 & 30 & 0.1971 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Qwen2.5-7B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2283 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.2663 \\
    Llama-3.1-8B & 0.0003 & 60 & 0.2600 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.1033 \\
    Qwen2.5-3B & 0.001 & 30 & 0.1014 \\
    Gemma-2-2B & 0.001 & 30 & 0.1987 \\
    \midrule
    \multicolumn{4}{l}{\textbf{Source: Gemma-2-2B}} \\
    Llama-3.2-1B & 0.0003 & 60 & 0.2606 \\
    Llama-3.2-3B & 0.0003 & 30 & 0.3044 \\
    Llama-3.1-8B & 0.0003 & 30 & 0.2844 \\
    Qwen2.5-1.5B & 0.001 & 30 & 0.1393 \\
    Qwen2.5-3B & 0.001 & 30 & 0.1542 \\
    Qwen2.5-7B & 0.0003 & 60 & 0.1624 \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{AdvBench} --- \textbf{best-by-val}: per-pair test ASR (\%, $\uparrow$), steering coefficient chosen by the highest average held-out validation ASR (\texttt{refusal\_val}) of the transfer. Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-val}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \textbf{89.5}\,{\tiny$\pm$1.1} & 0.3\,{\tiny$\pm$0.0} & -- & 31.5\,{\tiny$\pm$4.0} & \underline{84.0} & 62.9 & 80.4\,{\tiny$\pm$7.9} \\
Llama-3.1-8B & \textbf{88.3}\,{\tiny$\pm$0.4} & 0.3\,{\tiny$\pm$0.0} & -- & 55.0\,{\tiny$\pm$21.2} & \underline{85.1} & 42.5 & 82.7\,{\tiny$\pm$6.9} \\
Qwen2.5-1.5B & 33.8\,{\tiny$\pm$5.1} & 57.6\,{\tiny$\pm$3.0} & -- & \underline{67.4}\,{\tiny$\pm$13.3} & \textbf{72.7} & 0.5 & 38.6\,{\tiny$\pm$22.8} \\
Qwen2.5-3B & \textbf{49.1}\,{\tiny$\pm$7.2} & 0.3\,{\tiny$\pm$0.0} & -- & \underline{34.0}\,{\tiny$\pm$5.5} & 33.5 & 0.5 & 30.6\,{\tiny$\pm$13.3} \\
Qwen2.5-7B & \textbf{90.5}\,{\tiny$\pm$0.8} & 44.2\,{\tiny$\pm$12.5} & -- & 35.7\,{\tiny$\pm$12.8} & 77.3 & 51.3 & \underline{80.9}\,{\tiny$\pm$10.1} \\
gemma-2-2b & \underline{86.7}\,{\tiny$\pm$2.3} & 78.0\,{\tiny$\pm$16.7} & -- & 53.2\,{\tiny$\pm$4.2} & 35.8 & \textbf{94.8} & 64.5\,{\tiny$\pm$2.3} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & 81.3\,{\tiny$\pm$0.5} & 76.9\,{\tiny$\pm$1.3} & 66.8\,{\tiny$\pm$7.4} & \textbf{83.8}\,{\tiny$\pm$1.3} & 27.3 & 79.9 & \underline{81.8}\,{\tiny$\pm$1.8} \\
Llama-3.1-8B & \underline{81.0}\,{\tiny$\pm$0.7} & 73.7\,{\tiny$\pm$2.5} & -- & 51.7\,{\tiny$\pm$7.0} & \textbf{82.2} & 66.8 & 74.8\,{\tiny$\pm$8.9} \\
Qwen2.5-1.5B & 39.9\,{\tiny$\pm$21.3} & 9.2\,{\tiny$\pm$2.7} & 8.3\,{\tiny$\pm$3.7} & \textbf{94.9}\,{\tiny$\pm$0.5} & 51.0 & 0.8 & \underline{51.5}\,{\tiny$\pm$26.5} \\
Qwen2.5-3B & \underline{37.3}\,{\tiny$\pm$25.2} & 0.5\,{\tiny$\pm$0.0} & -- & 29.9\,{\tiny$\pm$6.2} & \textbf{66.8} & 7.2 & 22.3\,{\tiny$\pm$5.1} \\
Qwen2.5-7B & \textbf{84.1}\,{\tiny$\pm$0.7} & 57.3\,{\tiny$\pm$26.0} & 56.4\,{\tiny$\pm$25.4} & 81.4\,{\tiny$\pm$1.4} & 77.6 & 80.9 & \underline{82.4}\,{\tiny$\pm$0.5} \\
gemma-2-2b & 77.7\,{\tiny$\pm$4.4} & 79.5\,{\tiny$\pm$0.6} & \underline{79.6}\,{\tiny$\pm$0.7} & 52.8\,{\tiny$\pm$17.6} & 40.5 & \textbf{88.1} & 56.7\,{\tiny$\pm$24.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \textbf{75.6}\,{\tiny$\pm$1.0} & 19.2\,{\tiny$\pm$0.3} & 23.8\,{\tiny$\pm$16.6} & 72.1\,{\tiny$\pm$9.5} & 18.6 & 70.4 & \underline{73.5}\,{\tiny$\pm$7.8} \\
Llama-3.2-3B & 69.0\,{\tiny$\pm$0.9} & \textbf{69.4}\,{\tiny$\pm$1.2} & \underline{69.0}\,{\tiny$\pm$1.1} & 36.7\,{\tiny$\pm$3.9} & 14.7 & 19.1 & 68.0\,{\tiny$\pm$8.0} \\
Qwen2.5-1.5B & 8.3\,{\tiny$\pm$4.8} & \underline{38.6}\,{\tiny$\pm$9.6} & \textbf{96.6}\,{\tiny$\pm$1.7} & 6.2\,{\tiny$\pm$1.8} & 24.7 & 4.4 & 38.2\,{\tiny$\pm$16.2} \\
Qwen2.5-3B & 9.1\,{\tiny$\pm$4.9} & 4.1\,{\tiny$\pm$0.5} & -- & 8.6\,{\tiny$\pm$2.8} & \textbf{16.0} & 8.0 & \underline{11.4}\,{\tiny$\pm$8.1} \\
Qwen2.5-7B & \textbf{80.3}\,{\tiny$\pm$1.0} & 21.0\,{\tiny$\pm$2.0} & 22.2\,{\tiny$\pm$1.9} & 38.9\,{\tiny$\pm$7.7} & 66.2 & \underline{72.9} & 72.6\,{\tiny$\pm$5.5} \\
gemma-2-2b & 32.0\,{\tiny$\pm$10.9} & 20.5\,{\tiny$\pm$4.6} & \underline{41.0}\,{\tiny$\pm$23.1} & 18.0\,{\tiny$\pm$3.1} & 21.4 & \textbf{68.3} & 39.8\,{\tiny$\pm$22.1} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 66.0\,{\tiny$\pm$15.9} & \textbf{86.5}\,{\tiny$\pm$4.7} & 26.6\,{\tiny$\pm$4.6} & 77.4\,{\tiny$\pm$13.1} & 33.8 & \underline{86.3} & 78.0\,{\tiny$\pm$8.8} \\
Llama-3.2-3B & 37.7\,{\tiny$\pm$3.4} & 49.7\,{\tiny$\pm$1.4} & 48.3\,{\tiny$\pm$1.4} & \textbf{73.2}\,{\tiny$\pm$8.0} & \underline{60.1} & 40.2 & 56.2\,{\tiny$\pm$21.6} \\
Llama-3.1-8B & 46.3\,{\tiny$\pm$15.8} & \textbf{62.3}\,{\tiny$\pm$5.8} & -- & \underline{55.4}\,{\tiny$\pm$12.5} & 35.3 & 24.0 & 51.9\,{\tiny$\pm$10.0} \\
Qwen2.5-3B & 65.3\,{\tiny$\pm$14.6} & 0.0\,{\tiny$\pm$0.0} & -- & 47.1\,{\tiny$\pm$8.7} & 37.4 & \textbf{88.4} & \underline{76.1}\,{\tiny$\pm$5.9} \\
Qwen2.5-7B & 33.9\,{\tiny$\pm$6.1} & \underline{51.7}\,{\tiny$\pm$6.4} & 43.4\,{\tiny$\pm$5.3} & 43.1\,{\tiny$\pm$6.2} & 21.4 & \textbf{93.8} & 50.8\,{\tiny$\pm$11.8} \\
gemma-2-2b & 51.8\,{\tiny$\pm$10.1} & \underline{59.6}\,{\tiny$\pm$2.2} & 51.3\,{\tiny$\pm$18.0} & 49.8\,{\tiny$\pm$6.2} & 40.7 & \textbf{84.3} & 23.3\,{\tiny$\pm$5.1} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \underline{51.0}\,{\tiny$\pm$5.1} & 30.6\,{\tiny$\pm$4.4} & 21.2\,{\tiny$\pm$1.9} & 46.0\,{\tiny$\pm$2.9} & 37.9 & \textbf{63.9} & 27.8\,{\tiny$\pm$3.1} \\
Llama-3.2-3B & 23.2\,{\tiny$\pm$2.6} & 30.4\,{\tiny$\pm$1.8} & 25.9\,{\tiny$\pm$0.7} & 26.1\,{\tiny$\pm$3.1} & \underline{46.9} & 0.0 & \textbf{51.7}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & \textbf{45.5}\,{\tiny$\pm$1.1} & 39.7\,{\tiny$\pm$11.9} & 37.8\,{\tiny$\pm$14.5} & \underline{43.2}\,{\tiny$\pm$4.8} & 37.1 & 21.9 & 34.7\,{\tiny$\pm$10.0} \\
Qwen2.5-1.5B & 6.3\,{\tiny$\pm$2.5} & \underline{15.2}\,{\tiny$\pm$5.2} & 9.2\,{\tiny$\pm$5.0} & \textbf{21.1}\,{\tiny$\pm$8.2} & 3.4 & 0.0 & 11.4\,{\tiny$\pm$2.3} \\
Qwen2.5-7B & \underline{47.9}\,{\tiny$\pm$1.8} & 34.1\,{\tiny$\pm$4.2} & 45.1\,{\tiny$\pm$1.0} & 41.9\,{\tiny$\pm$3.5} & 47.7 & \textbf{49.5} & 39.0\,{\tiny$\pm$6.0} \\
gemma-2-2b & \textbf{50.5}\,{\tiny$\pm$1.2} & 26.7\,{\tiny$\pm$4.0} & \underline{42.6}\,{\tiny$\pm$1.5} & 15.8\,{\tiny$\pm$2.6} & 36.1 & 40.5 & 37.1\,{\tiny$\pm$9.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 25.7\,{\tiny$\pm$2.1} & 22.0\,{\tiny$\pm$0.9} & 17.4\,{\tiny$\pm$0.8} & \textbf{44.1}\,{\tiny$\pm$6.7} & 10.3 & 25.0 & \underline{35.8}\,{\tiny$\pm$13.0} \\
Llama-3.2-3B & \underline{23.7}\,{\tiny$\pm$1.2} & 21.4\,{\tiny$\pm$1.1} & 22.0\,{\tiny$\pm$1.2} & 17.9\,{\tiny$\pm$2.5} & 19.1 & 20.6 & \textbf{40.9}\,{\tiny$\pm$3.0} \\
Llama-3.1-8B & 25.5\,{\tiny$\pm$1.6} & \underline{35.3}\,{\tiny$\pm$1.4} & -- & \textbf{42.4}\,{\tiny$\pm$2.8} & 2.1 & -- & 28.2\,{\tiny$\pm$2.4} \\
Qwen2.5-1.5B & 1.7\,{\tiny$\pm$0.4} & \underline{8.8}\,{\tiny$\pm$4.4} & 1.8\,{\tiny$\pm$0.7} & \textbf{19.9}\,{\tiny$\pm$1.9} & 4.1 & 1.0 & 5.0\,{\tiny$\pm$3.6} \\
Qwen2.5-3B & 2.7\,{\tiny$\pm$0.6} & 0.0\,{\tiny$\pm$0.1} & -- & 3.1\,{\tiny$\pm$0.7} & 3.9 & \underline{10.8} & \textbf{19.8}\,{\tiny$\pm$7.6} \\
gemma-2-2b & \textbf{30.4}\,{\tiny$\pm$2.7} & 25.2\,{\tiny$\pm$1.0} & 25.7\,{\tiny$\pm$0.7} & 16.4\,{\tiny$\pm$8.9} & 26.5 & 15.7 & \underline{27.7}\,{\tiny$\pm$3.9} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & 17.0\,{\tiny$\pm$2.5} & 6.7\,{\tiny$\pm$0.8} & 2.3\,{\tiny$\pm$1.6} & 17.6\,{\tiny$\pm$2.9} & \underline{18.8} & 0.0 & \textbf{27.8}\,{\tiny$\pm$2.9} \\
Llama-3.2-3B & \underline{12.5}\,{\tiny$\pm$2.3} & 10.6\,{\tiny$\pm$2.2} & -- & 11.6\,{\tiny$\pm$4.8} & 11.6 & 0.0 & \textbf{34.0}\,{\tiny$\pm$2.1} \\
Llama-3.1-8B & 11.1\,{\tiny$\pm$1.1} & 6.6\,{\tiny$\pm$7.4} & -- & \underline{11.2}\,{\tiny$\pm$4.9} & 11.1 & 0.0 & \textbf{32.2}\,{\tiny$\pm$6.2} \\
Qwen2.5-1.5B & 6.0\,{\tiny$\pm$8.2} & \textbf{7.4}\,{\tiny$\pm$5.4} & -- & 1.4\,{\tiny$\pm$0.7} & 2.1 & 0.0 & \underline{7.4}\,{\tiny$\pm$10.4} \\
Qwen2.5-3B & 4.2\,{\tiny$\pm$3.2} & 0.0\,{\tiny$\pm$0.0} & -- & 0.6\,{\tiny$\pm$0.4} & \underline{6.4} & 0.0 & \textbf{7.5}\,{\tiny$\pm$1.8} \\
Qwen2.5-7B & \underline{26.2}\,{\tiny$\pm$3.4} & 8.5\,{\tiny$\pm$1.9} & -- & 20.5\,{\tiny$\pm$10.9} & 11.1 & 0.0 & \textbf{28.8}\,{\tiny$\pm$3.2} \\
\midrule\midrule
\#\,1st & \textbf{10} & \textbf{4} & \textbf{1} & \textbf{7} & \textbf{4} & \textbf{8} & \textbf{8} \\
\#\,2nd & 8 & 6 & 4 & 5 & 6 & 3 & 10 \\
\end{longtable}\endgroup
\begingroup\fontsize{4.8pt}{5.8pt}\selectfont\setlength{\tabcolsep}{1pt}\renewcommand{\arraystretch}{1.05}
\setlength\LTleft{0pt}\setlength\LTright{0pt}\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{HarmBench} --- \textbf{best-by-val}: per-pair test ASR (\%, $\uparrow$), steering coefficient chosen by the highest average held-out validation ASR (\texttt{refusal\_val}) of the transfer. Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-val-harmbench}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \textbf{89.1}\,{\tiny$\pm$1.1} & 2.3\,{\tiny$\pm$0.4} & -- & 49.6\,{\tiny$\pm$4.8} & \underline{87.5} & 63.0 & 79.4\,{\tiny$\pm$9.0} \\
Llama-3.1-8B & \textbf{89.2}\,{\tiny$\pm$1.7} & 2.4\,{\tiny$\pm$0.2} & -- & 65.4\,{\tiny$\pm$15.3} & 82.0 & 51.0 & \underline{83.8}\,{\tiny$\pm$6.4} \\
Qwen2.5-1.5B & 37.3\,{\tiny$\pm$4.8} & \textbf{68.8}\,{\tiny$\pm$6.2} & -- & 57.8\,{\tiny$\pm$7.4} & \underline{61.0} & 3.0 & 54.0\,{\tiny$\pm$12.3} \\
Qwen2.5-3B & \textbf{51.1}\,{\tiny$\pm$7.5} & 2.5\,{\tiny$\pm$0.2} & -- & 44.0\,{\tiny$\pm$7.2} & 40.0 & 3.5 & \underline{49.1}\,{\tiny$\pm$11.7} \\
Qwen2.5-7B & \textbf{89.9}\,{\tiny$\pm$1.1} & 61.3\,{\tiny$\pm$4.4} & -- & 48.1\,{\tiny$\pm$7.4} & 73.5 & 65.0 & \underline{80.4}\,{\tiny$\pm$11.5} \\
gemma-2-2b & \underline{83.8}\,{\tiny$\pm$3.5} & 80.4\,{\tiny$\pm$13.1} & -- & 56.9\,{\tiny$\pm$8.0} & 46.0 & \textbf{85.0} & 64.6\,{\tiny$\pm$4.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & \underline{83.4}\,{\tiny$\pm$1.0} & 82.7\,{\tiny$\pm$1.2} & 70.6\,{\tiny$\pm$2.9} & 80.7\,{\tiny$\pm$3.3} & 49.5 & 82.0 & \textbf{85.4}\,{\tiny$\pm$1.6} \\
Llama-3.1-8B & \textbf{82.6}\,{\tiny$\pm$1.0} & 69.6\,{\tiny$\pm$3.8} & -- & 67.9\,{\tiny$\pm$3.9} & \underline{79.5} & 66.0 & 75.0\,{\tiny$\pm$8.2} \\
Qwen2.5-1.5B & 38.6\,{\tiny$\pm$19.1} & 27.2\,{\tiny$\pm$4.2} & 26.4\,{\tiny$\pm$4.9} & \textbf{86.1}\,{\tiny$\pm$1.2} & 52.5 & 9.5 & \underline{60.0}\,{\tiny$\pm$18.7} \\
Qwen2.5-3B & 39.4\,{\tiny$\pm$27.4} & 8.1\,{\tiny$\pm$0.3} & -- & \underline{40.9}\,{\tiny$\pm$2.7} & \textbf{57.0} & 15.5 & 39.4\,{\tiny$\pm$4.5} \\
Qwen2.5-7B & \textbf{85.2}\,{\tiny$\pm$1.3} & 66.9\,{\tiny$\pm$17.8} & 65.1\,{\tiny$\pm$18.1} & 80.1\,{\tiny$\pm$1.9} & 79.0 & 74.5 & \underline{82.3}\,{\tiny$\pm$0.9} \\
gemma-2-2b & \textbf{82.7}\,{\tiny$\pm$0.8} & 81.8\,{\tiny$\pm$0.6} & \underline{82.1}\,{\tiny$\pm$1.5} & 64.7\,{\tiny$\pm$10.1} & 56.0 & 72.5 & 67.3\,{\tiny$\pm$11.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \textbf{80.5}\,{\tiny$\pm$1.4} & 38.2\,{\tiny$\pm$1.5} & 39.0\,{\tiny$\pm$8.0} & \underline{77.8}\,{\tiny$\pm$6.8} & 41.0 & 75.5 & 70.2\,{\tiny$\pm$8.5} \\
Llama-3.2-3B & \textbf{75.4}\,{\tiny$\pm$1.6} & \underline{74.3}\,{\tiny$\pm$1.1} & 73.5\,{\tiny$\pm$1.3} & 47.7\,{\tiny$\pm$6.4} & 35.0 & 39.5 & 69.5\,{\tiny$\pm$4.8} \\
Qwen2.5-1.5B & 21.2\,{\tiny$\pm$5.3} & 36.2\,{\tiny$\pm$7.0} & \textbf{93.1}\,{\tiny$\pm$2.4} & 19.2\,{\tiny$\pm$2.6} & 39.0 & 8.5 & \underline{43.4}\,{\tiny$\pm$7.4} \\
Qwen2.5-3B & 24.5\,{\tiny$\pm$8.9} & 9.8\,{\tiny$\pm$0.3} & -- & 18.5\,{\tiny$\pm$4.9} & \underline{28.0} & 20.0 & \textbf{28.6}\,{\tiny$\pm$6.6} \\
Qwen2.5-7B & \textbf{83.2}\,{\tiny$\pm$1.0} & 39.0\,{\tiny$\pm$1.8} & 39.0\,{\tiny$\pm$2.0} & 55.2\,{\tiny$\pm$6.6} & 68.5 & 75.5 & \underline{76.7}\,{\tiny$\pm$5.3} \\
gemma-2-2b & \underline{58.9}\,{\tiny$\pm$9.1} & 41.3\,{\tiny$\pm$5.0} & 50.2\,{\tiny$\pm$15.3} & 29.2\,{\tiny$\pm$3.3} & 43.5 & \textbf{63.5} & 55.5\,{\tiny$\pm$13.4} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 79.8\,{\tiny$\pm$5.4} & 83.7\,{\tiny$\pm$1.9} & 39.3\,{\tiny$\pm$3.8} & 78.6\,{\tiny$\pm$4.2} & 63.5 & \textbf{89.0} & \underline{85.0}\,{\tiny$\pm$2.0} \\
Llama-3.2-3B & 66.7\,{\tiny$\pm$5.0} & 67.8\,{\tiny$\pm$2.6} & 68.2\,{\tiny$\pm$1.3} & \textbf{84.2}\,{\tiny$\pm$2.9} & 69.5 & 58.0 & \underline{70.4}\,{\tiny$\pm$8.1} \\
Llama-3.1-8B & \textbf{75.5}\,{\tiny$\pm$7.2} & 75.2\,{\tiny$\pm$3.1} & -- & 72.9\,{\tiny$\pm$6.7} & 66.5 & 60.5 & \underline{75.4}\,{\tiny$\pm$4.1} \\
Qwen2.5-3B & 72.6\,{\tiny$\pm$2.7} & 4.0\,{\tiny$\pm$0.0} & -- & 58.8\,{\tiny$\pm$6.2} & 62.5 & \underline{77.0} & \textbf{81.6}\,{\tiny$\pm$1.8} \\
Qwen2.5-7B & 64.2\,{\tiny$\pm$2.4} & 67.6\,{\tiny$\pm$5.9} & 64.3\,{\tiny$\pm$4.9} & \underline{74.2}\,{\tiny$\pm$2.8} & 57.5 & \textbf{86.0} & 71.1\,{\tiny$\pm$7.3} \\
gemma-2-2b & \underline{70.8}\,{\tiny$\pm$6.3} & 70.2\,{\tiny$\pm$3.5} & 70.0\,{\tiny$\pm$8.4} & 55.4\,{\tiny$\pm$1.9} & 63.5 & \textbf{90.0} & 54.9\,{\tiny$\pm$5.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \underline{71.6}\,{\tiny$\pm$2.2} & 54.4\,{\tiny$\pm$3.1} & 40.5\,{\tiny$\pm$2.3} & 65.3\,{\tiny$\pm$1.9} & 59.5 & \textbf{75.0} & 59.7\,{\tiny$\pm$1.6} \\
Llama-3.2-3B & 46.1\,{\tiny$\pm$2.1} & 50.2\,{\tiny$\pm$1.4} & 46.4\,{\tiny$\pm$1.4} & 44.3\,{\tiny$\pm$4.5} & \underline{61.0} & 5.5 & \textbf{67.5}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & \underline{61.8}\,{\tiny$\pm$3.0} & 57.9\,{\tiny$\pm$8.8} & 54.5\,{\tiny$\pm$11.1} & \textbf{62.6}\,{\tiny$\pm$4.6} & 49.0 & 44.0 & 55.1\,{\tiny$\pm$10.4} \\
Qwen2.5-1.5B & 31.1\,{\tiny$\pm$3.7} & \textbf{42.9}\,{\tiny$\pm$5.1} & 31.8\,{\tiny$\pm$8.0} & 34.9\,{\tiny$\pm$6.4} & 25.0 & 5.0 & \underline{35.7}\,{\tiny$\pm$3.3} \\
Qwen2.5-7B & \underline{66.1}\,{\tiny$\pm$2.2} & 61.0\,{\tiny$\pm$1.6} & 59.6\,{\tiny$\pm$2.0} & 56.0\,{\tiny$\pm$3.9} & 62.5 & 65.5 & \textbf{67.4}\,{\tiny$\pm$9.0} \\
gemma-2-2b & \textbf{67.3}\,{\tiny$\pm$1.8} & 53.7\,{\tiny$\pm$1.9} & 58.7\,{\tiny$\pm$1.8} & 34.7\,{\tiny$\pm$5.1} & 54.0 & 55.5 & \underline{63.6}\,{\tiny$\pm$2.1} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 49.5\,{\tiny$\pm$1.7} & 48.7\,{\tiny$\pm$1.3} & 44.9\,{\tiny$\pm$0.6} & \textbf{65.3}\,{\tiny$\pm$2.8} & 41.5 & 52.0 & \underline{60.4}\,{\tiny$\pm$5.7} \\
Llama-3.2-3B & \underline{49.9}\,{\tiny$\pm$1.3} & 49.2\,{\tiny$\pm$1.6} & 47.8\,{\tiny$\pm$1.5} & 42.0\,{\tiny$\pm$3.1} & 44.0 & 49.5 & \textbf{58.5}\,{\tiny$\pm$2.0} \\
Llama-3.1-8B & 51.9\,{\tiny$\pm$1.8} & \underline{58.4}\,{\tiny$\pm$1.6} & -- & \textbf{65.2}\,{\tiny$\pm$3.0} & 23.0 & -- & 52.7\,{\tiny$\pm$1.3} \\
Qwen2.5-1.5B & 15.4\,{\tiny$\pm$4.2} & \underline{27.7}\,{\tiny$\pm$7.6} & 19.7\,{\tiny$\pm$2.4} & \textbf{37.9}\,{\tiny$\pm$3.6} & 24.0 & 13.5 & 25.8\,{\tiny$\pm$2.0} \\
Qwen2.5-3B & 21.9\,{\tiny$\pm$4.1} & 7.1\,{\tiny$\pm$1.0} & -- & 25.6\,{\tiny$\pm$2.1} & 28.0 & \textbf{45.5} & \underline{31.8}\,{\tiny$\pm$4.3} \\
gemma-2-2b & \underline{55.6}\,{\tiny$\pm$1.5} & 54.2\,{\tiny$\pm$1.5} & 55.3\,{\tiny$\pm$1.5} & 44.1\,{\tiny$\pm$6.3} & 54.5 & 42.0 & \textbf{57.6}\,{\tiny$\pm$3.1} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & \underline{31.5}\,{\tiny$\pm$2.0} & 11.6\,{\tiny$\pm$1.9} & 6.9\,{\tiny$\pm$2.9} & 25.6\,{\tiny$\pm$2.3} & 20.5 & 1.0 & \textbf{32.0}\,{\tiny$\pm$2.7} \\
Llama-3.2-3B & \underline{26.0}\,{\tiny$\pm$1.5} & 15.8\,{\tiny$\pm$2.5} & -- & 19.6\,{\tiny$\pm$1.5} & 24.5 & 0.5 & \textbf{36.5}\,{\tiny$\pm$2.8} \\
Llama-3.1-8B & \underline{24.8}\,{\tiny$\pm$2.4} & 16.4\,{\tiny$\pm$8.2} & -- & 22.1\,{\tiny$\pm$2.3} & 18.5 & 1.0 & \textbf{37.5}\,{\tiny$\pm$1.8} \\
Qwen2.5-1.5B & 8.6\,{\tiny$\pm$7.1} & \textbf{10.9}\,{\tiny$\pm$6.1} & -- & 5.7\,{\tiny$\pm$1.2} & 5.5 & 0.5 & \underline{10.2}\,{\tiny$\pm$8.7} \\
Qwen2.5-3B & 6.1\,{\tiny$\pm$3.4} & 1.0\,{\tiny$\pm$0.0} & -- & 3.1\,{\tiny$\pm$1.1} & \underline{14.0} & 1.0 & \textbf{17.1}\,{\tiny$\pm$2.7} \\
Qwen2.5-7B & \underline{29.3}\,{\tiny$\pm$2.2} & 15.6\,{\tiny$\pm$1.1} & -- & 19.0\,{\tiny$\pm$6.2} & 20.0 & 3.5 & \textbf{36.1}\,{\tiny$\pm$2.9} \\
\midrule\midrule
\#\,1st & \textbf{12} & \textbf{3} & \textbf{1} & \textbf{6} & \textbf{1} & \textbf{7} & \textbf{12} \\
\#\,2nd & 13 & 3 & 1 & 3 & 6 & 1 & 15 \\
\end{longtable}\endgroup
\begingroup\fontsize{4.8pt}{5.8pt}\selectfont\setlength{\tabcolsep}{1pt}\renewcommand{\arraystretch}{1.05}
\setlength\LTleft{0pt}\setlength\LTright{0pt}\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{JailbreakBench} --- \textbf{best-by-val}: per-pair test ASR (\%, $\uparrow$), steering coefficient chosen by the highest average held-out validation ASR (\texttt{refusal\_val}) of the transfer. Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-val-jailbreakbench}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \underline{83.6}\,{\tiny$\pm$1.6} & 1.7\,{\tiny$\pm$0.5} & -- & 39.0\,{\tiny$\pm$3.8} & \textbf{86.0} & 55.0 & 75.2\,{\tiny$\pm$9.2} \\
Llama-3.1-8B & \textbf{84.7}\,{\tiny$\pm$1.2} & 1.3\,{\tiny$\pm$0.5} & -- & 57.7\,{\tiny$\pm$15.6} & \underline{82.0} & 45.0 & 77.9\,{\tiny$\pm$5.9} \\
Qwen2.5-1.5B & 36.3\,{\tiny$\pm$5.5} & \textbf{63.0}\,{\tiny$\pm$4.3} & -- & 57.3\,{\tiny$\pm$11.0} & \underline{61.0} & 1.0 & 44.4\,{\tiny$\pm$14.4} \\
Qwen2.5-3B & \textbf{47.1}\,{\tiny$\pm$8.8} & 1.4\,{\tiny$\pm$0.5} & -- & 40.1\,{\tiny$\pm$6.0} & 33.0 & 1.0 & \underline{40.2}\,{\tiny$\pm$12.4} \\
Qwen2.5-7B & \textbf{84.0}\,{\tiny$\pm$1.3} & 49.6\,{\tiny$\pm$6.6} & -- & 43.3\,{\tiny$\pm$7.6} & 64.0 & 61.0 & \underline{74.3}\,{\tiny$\pm$10.4} \\
gemma-2-2b & \underline{81.7}\,{\tiny$\pm$4.7} & 74.5\,{\tiny$\pm$12.9} & -- & 52.4\,{\tiny$\pm$5.6} & 43.0 & \textbf{92.0} & 58.0\,{\tiny$\pm$4.4} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & \underline{77.8}\,{\tiny$\pm$1.5} & 70.1\,{\tiny$\pm$3.3} & 61.9\,{\tiny$\pm$3.2} & \textbf{79.0}\,{\tiny$\pm$4.5} & 44.0 & 73.0 & 75.6\,{\tiny$\pm$2.7} \\
Llama-3.1-8B & \textbf{76.8}\,{\tiny$\pm$2.0} & 62.6\,{\tiny$\pm$1.8} & -- & 57.9\,{\tiny$\pm$4.5} & \underline{73.0} & 58.0 & 66.6\,{\tiny$\pm$11.8} \\
Qwen2.5-1.5B & 33.3\,{\tiny$\pm$16.5} & 11.2\,{\tiny$\pm$3.6} & 11.4\,{\tiny$\pm$3.6} & \textbf{88.1}\,{\tiny$\pm$2.5} & \underline{54.0} & 6.0 & 48.7\,{\tiny$\pm$23.4} \\
Qwen2.5-3B & \underline{36.1}\,{\tiny$\pm$31.5} & 6.0\,{\tiny$\pm$0.0} & -- & 33.1\,{\tiny$\pm$5.1} & \textbf{64.0} & 10.0 & 21.0\,{\tiny$\pm$3.8} \\
Qwen2.5-7B & \textbf{79.3}\,{\tiny$\pm$2.0} & 56.8\,{\tiny$\pm$19.0} & 57.2\,{\tiny$\pm$18.7} & \underline{74.4}\,{\tiny$\pm$3.4} & 72.0 & 68.0 & 74.2\,{\tiny$\pm$2.1} \\
gemma-2-2b & \underline{77.9}\,{\tiny$\pm$2.4} & 74.4\,{\tiny$\pm$1.2} & 74.4\,{\tiny$\pm$1.2} & 54.2\,{\tiny$\pm$13.8} & 53.0 & \textbf{80.0} & 55.4\,{\tiny$\pm$15.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \textbf{70.5}\,{\tiny$\pm$2.0} & 19.8\,{\tiny$\pm$1.4} & 27.0\,{\tiny$\pm$6.9} & \underline{64.6}\,{\tiny$\pm$9.9} & 31.0 & 63.0 & 61.2\,{\tiny$\pm$10.3} \\
Llama-3.2-3B & \underline{65.5}\,{\tiny$\pm$1.9} & \textbf{65.9}\,{\tiny$\pm$2.5} & 62.4\,{\tiny$\pm$2.7} & 40.7\,{\tiny$\pm$5.6} & 22.0 & 22.0 & 59.4\,{\tiny$\pm$8.1} \\
Qwen2.5-1.5B & 15.1\,{\tiny$\pm$5.4} & \underline{36.8}\,{\tiny$\pm$4.1} & \textbf{94.8}\,{\tiny$\pm$1.1} & 10.6\,{\tiny$\pm$3.6} & 26.0 & 5.0 & 34.0\,{\tiny$\pm$9.9} \\
Qwen2.5-3B & 13.2\,{\tiny$\pm$6.6} & 3.9\,{\tiny$\pm$0.3} & -- & 13.7\,{\tiny$\pm$2.5} & \textbf{16.0} & 11.0 & \underline{15.2}\,{\tiny$\pm$6.1} \\
Qwen2.5-7B & \textbf{72.5}\,{\tiny$\pm$2.0} & 23.6\,{\tiny$\pm$3.6} & 22.7\,{\tiny$\pm$3.1} & 39.7\,{\tiny$\pm$5.1} & \underline{67.0} & 64.0 & 64.5\,{\tiny$\pm$4.6} \\
gemma-2-2b & \underline{44.7}\,{\tiny$\pm$10.6} & 27.6\,{\tiny$\pm$5.8} & 37.7\,{\tiny$\pm$18.8} & 19.9\,{\tiny$\pm$2.2} & 29.0 & \textbf{53.0} & 38.4\,{\tiny$\pm$13.7} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 72.8\,{\tiny$\pm$8.4} & 81.7\,{\tiny$\pm$2.3} & 27.0\,{\tiny$\pm$3.7} & 76.8\,{\tiny$\pm$4.6} & 45.0 & \textbf{86.0} & \underline{83.2}\,{\tiny$\pm$4.9} \\
Llama-3.2-3B & 54.6\,{\tiny$\pm$8.2} & 60.2\,{\tiny$\pm$2.9} & 59.2\,{\tiny$\pm$2.7} & \textbf{77.4}\,{\tiny$\pm$3.9} & \underline{73.0} & 45.0 & 62.2\,{\tiny$\pm$12.9} \\
Llama-3.1-8B & 65.8\,{\tiny$\pm$12.0} & \textbf{70.4}\,{\tiny$\pm$3.5} & -- & \underline{68.8}\,{\tiny$\pm$9.4} & 53.0 & 46.0 & 68.4\,{\tiny$\pm$5.3} \\
Qwen2.5-3B & 73.7\,{\tiny$\pm$3.4} & 1.0\,{\tiny$\pm$0.0} & -- & 53.2\,{\tiny$\pm$6.1} & 56.0 & \textbf{78.0} & \underline{75.3}\,{\tiny$\pm$4.5} \\
Qwen2.5-7B & 56.4\,{\tiny$\pm$7.4} & 63.4\,{\tiny$\pm$8.7} & 55.2\,{\tiny$\pm$6.3} & 58.8\,{\tiny$\pm$3.4} & 45.0 & \textbf{83.0} & \underline{67.1}\,{\tiny$\pm$5.2} \\
gemma-2-2b & 62.2\,{\tiny$\pm$6.3} & \underline{68.6}\,{\tiny$\pm$1.6} & 60.9\,{\tiny$\pm$5.1} & 50.2\,{\tiny$\pm$5.9} & 50.0 & \textbf{83.0} & 42.9\,{\tiny$\pm$2.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \underline{66.3}\,{\tiny$\pm$3.0} & 41.9\,{\tiny$\pm$3.9} & 29.8\,{\tiny$\pm$2.0} & 52.4\,{\tiny$\pm$3.5} & 43.0 & \textbf{67.0} & 47.2\,{\tiny$\pm$2.6} \\
Llama-3.2-3B & 30.6\,{\tiny$\pm$2.6} & 38.9\,{\tiny$\pm$2.6} & 31.7\,{\tiny$\pm$3.1} & 33.8\,{\tiny$\pm$3.6} & \underline{51.0} & 2.0 & \textbf{59.6}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & \textbf{54.9}\,{\tiny$\pm$4.1} & 49.6\,{\tiny$\pm$7.2} & 44.7\,{\tiny$\pm$13.8} & \underline{51.0}\,{\tiny$\pm$5.1} & 44.0 & 40.0 & 45.3\,{\tiny$\pm$8.2} \\
Qwen2.5-1.5B & 25.6\,{\tiny$\pm$5.5} & \textbf{35.3}\,{\tiny$\pm$3.8} & 25.2\,{\tiny$\pm$5.8} & 26.9\,{\tiny$\pm$6.1} & 19.0 & 3.0 & \underline{28.2}\,{\tiny$\pm$5.1} \\
Qwen2.5-7B & \underline{58.3}\,{\tiny$\pm$2.4} & 45.3\,{\tiny$\pm$3.5} & 49.1\,{\tiny$\pm$2.8} & 50.4\,{\tiny$\pm$5.9} & 51.0 & 49.0 & \textbf{58.4}\,{\tiny$\pm$4.9} \\
gemma-2-2b & \textbf{58.8}\,{\tiny$\pm$2.4} & 35.2\,{\tiny$\pm$3.5} & 50.9\,{\tiny$\pm$5.5} & 32.3\,{\tiny$\pm$5.0} & 37.0 & 43.0 & \underline{54.5}\,{\tiny$\pm$2.3} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 37.4\,{\tiny$\pm$2.2} & 35.7\,{\tiny$\pm$1.5} & 32.9\,{\tiny$\pm$1.9} & \textbf{53.7}\,{\tiny$\pm$3.2} & 28.0 & 41.0 & \underline{48.4}\,{\tiny$\pm$7.1} \\
Llama-3.2-3B & 40.7\,{\tiny$\pm$1.9} & 36.1\,{\tiny$\pm$3.0} & 34.7\,{\tiny$\pm$2.2} & 29.4\,{\tiny$\pm$3.1} & 32.0 & \underline{44.0} & \textbf{50.9}\,{\tiny$\pm$2.7} \\
Llama-3.1-8B & 41.3\,{\tiny$\pm$2.1} & \underline{43.4}\,{\tiny$\pm$2.7} & -- & \textbf{52.3}\,{\tiny$\pm$3.4} & 10.0 & -- & 40.8\,{\tiny$\pm$3.3} \\
Qwen2.5-1.5B & 11.1\,{\tiny$\pm$3.0} & \underline{18.2}\,{\tiny$\pm$5.0} & 10.2\,{\tiny$\pm$3.2} & \textbf{23.8}\,{\tiny$\pm$3.3} & 18.0 & 7.0 & 15.9\,{\tiny$\pm$4.9} \\
Qwen2.5-3B & 12.1\,{\tiny$\pm$3.2} & 4.9\,{\tiny$\pm$0.3} & -- & 13.4\,{\tiny$\pm$1.9} & 12.0 & \textbf{26.0} & \underline{20.5}\,{\tiny$\pm$7.5} \\
gemma-2-2b & \textbf{43.2}\,{\tiny$\pm$2.6} & 37.2\,{\tiny$\pm$2.2} & 40.0\,{\tiny$\pm$1.8} & 27.0\,{\tiny$\pm$8.0} & 40.0 & 24.0 & \underline{43.1}\,{\tiny$\pm$2.3} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & \underline{21.1}\,{\tiny$\pm$2.1} & 8.4\,{\tiny$\pm$1.5} & 6.2\,{\tiny$\pm$1.4} & 21.0\,{\tiny$\pm$2.3} & 20.0 & 1.0 & \textbf{25.7}\,{\tiny$\pm$2.7} \\
Llama-3.2-3B & \underline{18.7}\,{\tiny$\pm$1.1} & 14.5\,{\tiny$\pm$2.1} & -- & 14.1\,{\tiny$\pm$4.2} & 18.0 & 0.0 & \textbf{33.4}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & 16.6\,{\tiny$\pm$1.7} & 10.5\,{\tiny$\pm$8.8} & -- & \underline{18.1}\,{\tiny$\pm$3.7} & 15.0 & 0.0 & \textbf{35.3}\,{\tiny$\pm$3.3} \\
Qwen2.5-1.5B & \underline{6.8}\,{\tiny$\pm$6.1} & 4.2\,{\tiny$\pm$1.8} & -- & 2.4\,{\tiny$\pm$1.1} & 1.0 & 0.0 & \textbf{8.1}\,{\tiny$\pm$7.2} \\
Qwen2.5-3B & 7.9\,{\tiny$\pm$5.6} & 0.0\,{\tiny$\pm$0.0} & -- & 1.9\,{\tiny$\pm$0.9} & \underline{9.0} & 1.0 & \textbf{13.8}\,{\tiny$\pm$3.1} \\
Qwen2.5-7B & \underline{27.6}\,{\tiny$\pm$1.9} & 9.8\,{\tiny$\pm$1.6} & -- & 16.8\,{\tiny$\pm$6.7} & 16.0 & 1.0 & \textbf{31.0}\,{\tiny$\pm$3.5} \\
\midrule\midrule
\#\,1st & \textbf{10} & \textbf{4} & \textbf{1} & \textbf{6} & \textbf{3} & \textbf{9} & \textbf{9} \\
\#\,2nd & 13 & 4 & 0 & 5 & 8 & 1 & 11 \\
\end{longtable}\endgroup
\twocolumn

\onecolumn
\begingroup\fontsize{4.8pt}{5.8pt}\selectfont\setlength{\tabcolsep}{1pt}\renewcommand{\arraystretch}{1.05}
\setlength\LTleft{0pt}\setlength\LTright{0pt}\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{AdvBench} --- \textbf{best-target}: per-pair test ASR (\%, $\uparrow$), steering coefficient the target model's own native steering coefficient (chosen on the target's native validation, no transfer-side tuning). Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-tgt}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \textbf{89.5}\,{\tiny$\pm$1.1} & 0.3\,{\tiny$\pm$0.0} & -- & 42.3\,{\tiny$\pm$16.3} & \underline{82.2} & 62.9 & 80.4\,{\tiny$\pm$7.9} \\
Llama-3.1-8B & \textbf{87.0}\,{\tiny$\pm$1.3} & 0.3\,{\tiny$\pm$0.0} & -- & 40.7\,{\tiny$\pm$23.3} & 76.0 & 4.1 & \underline{79.6}\,{\tiny$\pm$7.9} \\
Qwen2.5-1.5B & 15.3\,{\tiny$\pm$13.6} & \underline{38.5}\,{\tiny$\pm$5.6} & -- & \textbf{41.4}\,{\tiny$\pm$7.7} & 18.8 & 0.0 & 31.1\,{\tiny$\pm$18.7} \\
Qwen2.5-3B & 17.4\,{\tiny$\pm$10.8} & 0.3\,{\tiny$\pm$0.0} & -- & \textbf{32.9}\,{\tiny$\pm$8.5} & 12.1 & 0.3 & \underline{21.9}\,{\tiny$\pm$13.3} \\
Qwen2.5-7B & 19.0\,{\tiny$\pm$5.9} & 44.2\,{\tiny$\pm$12.5} & -- & 3.7\,{\tiny$\pm$1.5} & \textbf{77.3} & 0.8 & \underline{66.8}\,{\tiny$\pm$13.3} \\
gemma-2-2b & \underline{86.7}\,{\tiny$\pm$2.3} & 78.1\,{\tiny$\pm$15.8} & -- & 43.9\,{\tiny$\pm$14.1} & 33.5 & \textbf{94.3} & 58.1\,{\tiny$\pm$6.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & 79.7\,{\tiny$\pm$0.9} & 60.1\,{\tiny$\pm$27.1} & 20.6\,{\tiny$\pm$7.6} & 28.5\,{\tiny$\pm$10.5} & 0.3 & \underline{79.9} & \textbf{83.6}\,{\tiny$\pm$1.8} \\
Llama-3.1-8B & \textbf{81.0}\,{\tiny$\pm$0.7} & 62.9\,{\tiny$\pm$20.6} & -- & 51.7\,{\tiny$\pm$7.0} & \underline{78.4} & 66.8 & 75.7\,{\tiny$\pm$8.5} \\
Qwen2.5-1.5B & 20.1\,{\tiny$\pm$16.6} & 21.7\,{\tiny$\pm$13.1} & 23.0\,{\tiny$\pm$9.8} & \underline{34.1}\,{\tiny$\pm$10.8} & 13.7 & 0.8 & \textbf{50.9}\,{\tiny$\pm$25.9} \\
Qwen2.5-3B & \underline{26.0}\,{\tiny$\pm$7.9} & 0.5\,{\tiny$\pm$0.0} & -- & \textbf{27.5}\,{\tiny$\pm$8.0} & 15.2 & 7.2 & 20.5\,{\tiny$\pm$3.4} \\
Qwen2.5-7B & 42.8\,{\tiny$\pm$4.1} & 39.3\,{\tiny$\pm$18.8} & 39.1\,{\tiny$\pm$17.9} & \underline{81.4}\,{\tiny$\pm$1.4} & 71.6 & 0.8 & \textbf{82.4}\,{\tiny$\pm$0.5} \\
gemma-2-2b & 77.7\,{\tiny$\pm$4.4} & \underline{78.8}\,{\tiny$\pm$0.7} & 69.8\,{\tiny$\pm$15.2} & 29.4\,{\tiny$\pm$9.2} & 22.7 & \textbf{84.0} & 58.2\,{\tiny$\pm$23.4} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \textbf{76.0}\,{\tiny$\pm$1.9} & 16.1\,{\tiny$\pm$1.8} & 23.8\,{\tiny$\pm$16.6} & 20.0\,{\tiny$\pm$3.7} & 3.4 & 71.9 & \underline{73.5}\,{\tiny$\pm$7.8} \\
Llama-3.2-3B & 69.0\,{\tiny$\pm$0.9} & \textbf{69.4}\,{\tiny$\pm$1.2} & \underline{69.0}\,{\tiny$\pm$1.1} & 20.1\,{\tiny$\pm$6.8} & 7.2 & 18.6 & 67.1\,{\tiny$\pm$7.7} \\
Qwen2.5-1.5B & \underline{8.3}\,{\tiny$\pm$2.7} & 2.4\,{\tiny$\pm$0.9} & 2.1\,{\tiny$\pm$0.5} & 6.2\,{\tiny$\pm$1.8} & 2.8 & 3.1 & \textbf{38.2}\,{\tiny$\pm$16.2} \\
Qwen2.5-3B & 6.9\,{\tiny$\pm$3.9} & 4.1\,{\tiny$\pm$0.5} & -- & \underline{9.3}\,{\tiny$\pm$4.1} & 3.1 & 8.0 & \textbf{11.4}\,{\tiny$\pm$8.1} \\
Qwen2.5-7B & 10.0\,{\tiny$\pm$1.0} & 21.0\,{\tiny$\pm$2.0} & 22.2\,{\tiny$\pm$1.9} & \underline{28.3}\,{\tiny$\pm$5.2} & 12.9 & 4.6 & \textbf{64.2}\,{\tiny$\pm$8.6} \\
gemma-2-2b & \textbf{39.1}\,{\tiny$\pm$25.9} & 15.4\,{\tiny$\pm$3.1} & 16.0\,{\tiny$\pm$6.6} & 5.9\,{\tiny$\pm$0.6} & 17.0 & 27.1 & \underline{37.3}\,{\tiny$\pm$23.9} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 66.0\,{\tiny$\pm$15.9} & \textbf{89.8}\,{\tiny$\pm$0.6} & 0.5\,{\tiny$\pm$0.8} & 72.6\,{\tiny$\pm$5.9} & 29.9 & \underline{88.9} & 78.0\,{\tiny$\pm$8.8} \\
Llama-3.2-3B & 37.7\,{\tiny$\pm$3.4} & 32.0\,{\tiny$\pm$22.8} & 22.5\,{\tiny$\pm$9.9} & \textbf{69.5}\,{\tiny$\pm$4.5} & 43.0 & 40.2 & \underline{56.2}\,{\tiny$\pm$21.6} \\
Llama-3.1-8B & 38.8\,{\tiny$\pm$7.7} & \textbf{58.6}\,{\tiny$\pm$1.9} & -- & 36.4\,{\tiny$\pm$2.4} & 28.9 & 2.8 & \underline{42.2}\,{\tiny$\pm$9.8} \\
Qwen2.5-3B & \underline{29.9}\,{\tiny$\pm$26.7} & 0.0\,{\tiny$\pm$0.0} & -- & \textbf{46.8}\,{\tiny$\pm$12.9} & 6.7 & 26.8 & 1.0\,{\tiny$\pm$1.6} \\
Qwen2.5-7B & 18.8\,{\tiny$\pm$2.4} & \underline{42.8}\,{\tiny$\pm$5.2} & \textbf{43.4}\,{\tiny$\pm$5.3} & 13.1\,{\tiny$\pm$3.7} & 21.4 & 1.0 & 17.5\,{\tiny$\pm$3.0} \\
gemma-2-2b & \underline{51.8}\,{\tiny$\pm$10.1} & 43.4\,{\tiny$\pm$6.2} & 38.1\,{\tiny$\pm$8.0} & 39.6\,{\tiny$\pm$5.8} & 27.3 & \textbf{69.8} & 22.9\,{\tiny$\pm$4.8} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \textbf{51.0}\,{\tiny$\pm$5.1} & 2.0\,{\tiny$\pm$1.6} & 1.5\,{\tiny$\pm$1.3} & 28.7\,{\tiny$\pm$2.8} & 5.4 & \underline{49.0} & 44.9\,{\tiny$\pm$2.7} \\
Llama-3.2-3B & 29.4\,{\tiny$\pm$7.3} & \underline{30.4}\,{\tiny$\pm$1.8} & 24.8\,{\tiny$\pm$0.7} & 21.8\,{\tiny$\pm$2.6} & 5.2 & 0.0 & \textbf{51.7}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & \underline{42.6}\,{\tiny$\pm$2.0} & 39.7\,{\tiny$\pm$11.9} & 37.8\,{\tiny$\pm$14.5} & \textbf{43.2}\,{\tiny$\pm$4.8} & 14.4 & 21.9 & 34.7\,{\tiny$\pm$10.0} \\
Qwen2.5-1.5B & \textbf{21.7}\,{\tiny$\pm$18.9} & \underline{21.3}\,{\tiny$\pm$22.7} & 1.7\,{\tiny$\pm$0.9} & 7.7\,{\tiny$\pm$1.8} & 1.5 & 0.0 & 11.4\,{\tiny$\pm$2.3} \\
Qwen2.5-7B & \textbf{47.1}\,{\tiny$\pm$1.4} & 27.1\,{\tiny$\pm$2.0} & 30.6\,{\tiny$\pm$0.7} & \underline{36.4}\,{\tiny$\pm$2.6} & 25.8 & 10.3 & 18.4\,{\tiny$\pm$3.5} \\
gemma-2-2b & \textbf{50.5}\,{\tiny$\pm$1.2} & 26.7\,{\tiny$\pm$14.4} & \underline{42.6}\,{\tiny$\pm$1.5} & 14.1\,{\tiny$\pm$3.7} & 14.9 & 3.6 & 36.8\,{\tiny$\pm$9.5} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 29.2\,{\tiny$\pm$8.4} & 14.5\,{\tiny$\pm$8.7} & 18.1\,{\tiny$\pm$1.2} & 6.9\,{\tiny$\pm$2.1} & 2.6 & \underline{33.2} & \textbf{35.8}\,{\tiny$\pm$13.0} \\
Llama-3.2-3B & \underline{23.9}\,{\tiny$\pm$1.2} & 20.4\,{\tiny$\pm$1.3} & 20.9\,{\tiny$\pm$1.2} & 10.6\,{\tiny$\pm$2.0} & 2.6 & 20.6 & \textbf{40.9}\,{\tiny$\pm$3.0} \\
Llama-3.1-8B & 23.8\,{\tiny$\pm$1.1} & \underline{35.3}\,{\tiny$\pm$1.4} & -- & \textbf{42.4}\,{\tiny$\pm$2.8} & 0.0 & -- & 28.2\,{\tiny$\pm$2.4} \\
Qwen2.5-1.5B & 1.7\,{\tiny$\pm$0.4} & \textbf{5.0}\,{\tiny$\pm$5.3} & 0.8\,{\tiny$\pm$1.1} & \underline{4.2}\,{\tiny$\pm$1.4} & 2.6 & 0.5 & 2.8\,{\tiny$\pm$1.8} \\
Qwen2.5-3B & 2.8\,{\tiny$\pm$1.6} & 0.0\,{\tiny$\pm$0.1} & -- & 3.8\,{\tiny$\pm$1.4} & \underline{5.9} & \textbf{10.8} & 5.0\,{\tiny$\pm$3.7} \\
gemma-2-2b & \textbf{34.6}\,{\tiny$\pm$1.9} & 3.8\,{\tiny$\pm$0.2} & 4.1\,{\tiny$\pm$0.7} & 6.3\,{\tiny$\pm$4.3} & 1.5 & 1.3 & \underline{31.2}\,{\tiny$\pm$2.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & 5.0\,{\tiny$\pm$3.6} & 0.9\,{\tiny$\pm$0.3} & 0.9\,{\tiny$\pm$0.4} & 4.7\,{\tiny$\pm$2.7} & \underline{21.1} & 0.0 & \textbf{27.6}\,{\tiny$\pm$3.3} \\
Llama-3.2-3B & \underline{12.5}\,{\tiny$\pm$2.3} & 10.4\,{\tiny$\pm$1.3} & -- & 2.2\,{\tiny$\pm$0.8} & 1.0 & 0.0 & \textbf{34.0}\,{\tiny$\pm$2.1} \\
Llama-3.1-8B & 9.2\,{\tiny$\pm$0.4} & 1.4\,{\tiny$\pm$2.7} & -- & \underline{11.2}\,{\tiny$\pm$4.9} & 11.1 & 0.0 & \textbf{32.2}\,{\tiny$\pm$6.2} \\
Qwen2.5-1.5B & 3.3\,{\tiny$\pm$1.9} & \textbf{7.4}\,{\tiny$\pm$5.4} & -- & 0.1\,{\tiny$\pm$0.2} & 2.1 & 0.0 & \underline{6.8}\,{\tiny$\pm$10.2} \\
Qwen2.5-3B & \underline{0.6}\,{\tiny$\pm$0.3} & 0.0\,{\tiny$\pm$0.0} & -- & 0.0\,{\tiny$\pm$0.0} & 0.0 & 0.0 & \textbf{14.5}\,{\tiny$\pm$8.7} \\
Qwen2.5-7B & 9.3\,{\tiny$\pm$2.4} & 3.6\,{\tiny$\pm$1.5} & -- & 9.7\,{\tiny$\pm$4.0} & \underline{11.1} & 0.0 & \textbf{15.9}\,{\tiny$\pm$1.2} \\
\midrule\midrule
\#\,1st & \textbf{10} & \textbf{5} & \textbf{1} & \textbf{7} & \textbf{1} & \textbf{4} & \textbf{14} \\
\#\,2nd & 9 & 6 & 2 & 7 & 5 & 4 & 9 \\
\end{longtable}\endgroup
\begingroup\fontsize{4.8pt}{5.8pt}\selectfont\setlength{\tabcolsep}{1pt}\renewcommand{\arraystretch}{1.05}
\setlength\LTleft{0pt}\setlength\LTright{0pt}\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{HarmBench} --- \textbf{best-target}: per-pair test ASR (\%, $\uparrow$), steering coefficient the target model's own native steering coefficient (chosen on the target's native validation, no transfer-side tuning). Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-tgt-harmbench}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \textbf{89.1}\,{\tiny$\pm$1.1} & 2.3\,{\tiny$\pm$0.4} & -- & 50.5\,{\tiny$\pm$6.6} & \underline{83.0} & 63.0 & 79.4\,{\tiny$\pm$9.0} \\
Llama-3.1-8B & \textbf{84.0}\,{\tiny$\pm$1.3} & 2.4\,{\tiny$\pm$0.2} & -- & 57.9\,{\tiny$\pm$14.9} & 71.0 & 12.0 & \underline{79.9}\,{\tiny$\pm$6.8} \\
Qwen2.5-1.5B & 20.4\,{\tiny$\pm$15.1} & \textbf{51.8}\,{\tiny$\pm$4.6} & -- & 42.4\,{\tiny$\pm$6.2} & 28.5 & 2.5 & \underline{43.8}\,{\tiny$\pm$12.2} \\
Qwen2.5-3B & 28.6\,{\tiny$\pm$11.4} & 2.5\,{\tiny$\pm$0.2} & -- & \textbf{38.7}\,{\tiny$\pm$8.4} & 23.5 & 0.0 & \underline{35.4}\,{\tiny$\pm$12.8} \\
Qwen2.5-7B & 31.7\,{\tiny$\pm$6.1} & 61.3\,{\tiny$\pm$4.4} & -- & 14.4\,{\tiny$\pm$3.4} & \textbf{73.5} & 4.5 & \underline{65.2}\,{\tiny$\pm$10.2} \\
gemma-2-2b & \underline{83.8}\,{\tiny$\pm$3.5} & 80.0\,{\tiny$\pm$13.0} & -- & 53.8\,{\tiny$\pm$13.1} & 51.0 & \textbf{84.5} & 59.8\,{\tiny$\pm$7.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & 81.1\,{\tiny$\pm$0.9} & 66.2\,{\tiny$\pm$25.8} & 32.2\,{\tiny$\pm$8.4} & 44.7\,{\tiny$\pm$5.5} & 4.5 & \underline{82.0} & \textbf{84.5}\,{\tiny$\pm$0.9} \\
Llama-3.1-8B & \textbf{82.6}\,{\tiny$\pm$1.0} & 70.3\,{\tiny$\pm$12.9} & -- & 67.9\,{\tiny$\pm$3.9} & \underline{80.0} & 66.0 & 75.7\,{\tiny$\pm$7.9} \\
Qwen2.5-1.5B & 22.9\,{\tiny$\pm$8.4} & 25.5\,{\tiny$\pm$11.8} & 26.4\,{\tiny$\pm$11.3} & \underline{41.1}\,{\tiny$\pm$5.4} & 22.0 & 9.0 & \textbf{60.0}\,{\tiny$\pm$18.5} \\
Qwen2.5-3B & 21.1\,{\tiny$\pm$1.1} & 8.1\,{\tiny$\pm$0.3} & -- & \underline{34.1}\,{\tiny$\pm$3.9} & 28.5 & 15.5 & \textbf{39.2}\,{\tiny$\pm$2.7} \\
Qwen2.5-7B & 42.1\,{\tiny$\pm$4.5} & 38.9\,{\tiny$\pm$10.0} & 38.8\,{\tiny$\pm$10.0} & \underline{80.1}\,{\tiny$\pm$1.9} & 66.0 & 10.5 & \textbf{82.3}\,{\tiny$\pm$0.9} \\
gemma-2-2b & \textbf{82.7}\,{\tiny$\pm$0.8} & \underline{81.1}\,{\tiny$\pm$2.5} & 73.9\,{\tiny$\pm$12.5} & 40.7\,{\tiny$\pm$6.4} & 48.0 & 71.0 & 65.3\,{\tiny$\pm$14.5} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \textbf{75.7}\,{\tiny$\pm$2.9} & 30.2\,{\tiny$\pm$10.8} & 39.0\,{\tiny$\pm$8.0} & 29.1\,{\tiny$\pm$3.6} & 8.0 & \underline{75.0} & 70.2\,{\tiny$\pm$8.5} \\
Llama-3.2-3B & \textbf{75.4}\,{\tiny$\pm$1.6} & \underline{74.3}\,{\tiny$\pm$1.1} & 73.5\,{\tiny$\pm$1.3} & 28.3\,{\tiny$\pm$7.9} & 12.0 & 38.5 & 69.5\,{\tiny$\pm$4.5} \\
Qwen2.5-1.5B & 13.7\,{\tiny$\pm$5.6} & 10.3\,{\tiny$\pm$3.1} & 9.2\,{\tiny$\pm$1.5} & \underline{19.2}\,{\tiny$\pm$2.6} & 12.5 & 6.5 & \textbf{43.4}\,{\tiny$\pm$7.4} \\
Qwen2.5-3B & 15.4\,{\tiny$\pm$10.2} & 9.8\,{\tiny$\pm$0.3} & -- & 17.8\,{\tiny$\pm$4.3} & 8.5 & \underline{20.0} & \textbf{28.6}\,{\tiny$\pm$6.6} \\
Qwen2.5-7B & 27.4\,{\tiny$\pm$2.9} & 39.0\,{\tiny$\pm$1.8} & 39.0\,{\tiny$\pm$2.0} & \underline{48.3}\,{\tiny$\pm$5.0} & 16.0 & 12.5 & \textbf{70.9}\,{\tiny$\pm$7.3} \\
gemma-2-2b & \textbf{56.2}\,{\tiny$\pm$15.9} & 26.8\,{\tiny$\pm$4.2} & 26.8\,{\tiny$\pm$10.4} & 13.8\,{\tiny$\pm$2.5} & 35.0 & 34.5 & \underline{51.8}\,{\tiny$\pm$14.5} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 79.8\,{\tiny$\pm$5.4} & 82.8\,{\tiny$\pm$1.2} & 7.0\,{\tiny$\pm$9.6} & 72.3\,{\tiny$\pm$3.3} & 34.5 & \underline{84.0} & \textbf{85.0}\,{\tiny$\pm$2.0} \\
Llama-3.2-3B & 66.7\,{\tiny$\pm$5.0} & 55.6\,{\tiny$\pm$17.6} & 52.4\,{\tiny$\pm$11.6} & \textbf{80.9}\,{\tiny$\pm$2.8} & 60.0 & 58.0 & \underline{70.4}\,{\tiny$\pm$8.1} \\
Llama-3.1-8B & \textbf{71.2}\,{\tiny$\pm$4.5} & 70.7\,{\tiny$\pm$1.5} & -- & \underline{70.9}\,{\tiny$\pm$3.5} & 57.5 & 32.5 & 68.1\,{\tiny$\pm$6.7} \\
Qwen2.5-3B & 44.1\,{\tiny$\pm$26.7} & 4.0\,{\tiny$\pm$0.0} & -- & \textbf{60.0}\,{\tiny$\pm$11.3} & 10.5 & \underline{50.0} & 5.1\,{\tiny$\pm$7.8} \\
Qwen2.5-7B & 62.9\,{\tiny$\pm$2.4} & \textbf{65.0}\,{\tiny$\pm$4.0} & \underline{64.3}\,{\tiny$\pm$4.9} & 57.2\,{\tiny$\pm$6.3} & 57.5 & 23.5 & 54.3\,{\tiny$\pm$3.4} \\
gemma-2-2b & \underline{70.8}\,{\tiny$\pm$6.3} & 66.7\,{\tiny$\pm$4.1} & 59.4\,{\tiny$\pm$5.9} & 52.9\,{\tiny$\pm$4.0} & 48.0 & \textbf{81.0} & 53.6\,{\tiny$\pm$5.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \textbf{71.6}\,{\tiny$\pm$2.2} & 11.6\,{\tiny$\pm$7.4} & 8.7\,{\tiny$\pm$4.2} & 50.2\,{\tiny$\pm$3.2} & 29.0 & \underline{70.5} & 67.9\,{\tiny$\pm$1.8} \\
Llama-3.2-3B & 49.3\,{\tiny$\pm$4.0} & \underline{50.2}\,{\tiny$\pm$1.4} & 46.7\,{\tiny$\pm$2.3} & 39.4\,{\tiny$\pm$3.4} & 26.0 & 5.5 & \textbf{67.5}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & \underline{59.1}\,{\tiny$\pm$4.0} & 57.9\,{\tiny$\pm$8.8} & 54.5\,{\tiny$\pm$11.1} & \textbf{62.6}\,{\tiny$\pm$4.6} & 50.5 & 44.0 & 55.1\,{\tiny$\pm$10.4} \\
Qwen2.5-1.5B & 31.9\,{\tiny$\pm$10.8} & \underline{32.4}\,{\tiny$\pm$10.2} & 9.4\,{\tiny$\pm$1.6} & 20.7\,{\tiny$\pm$2.5} & 13.5 & 4.5 & \textbf{35.7}\,{\tiny$\pm$3.3} \\
Qwen2.5-7B & \textbf{64.2}\,{\tiny$\pm$2.9} & \underline{55.7}\,{\tiny$\pm$2.0} & 46.8\,{\tiny$\pm$1.4} & 53.6\,{\tiny$\pm$5.8} & 51.0 & 36.5 & 43.3\,{\tiny$\pm$5.7} \\
gemma-2-2b & \textbf{67.3}\,{\tiny$\pm$1.8} & 46.4\,{\tiny$\pm$11.3} & 58.7\,{\tiny$\pm$1.8} & 33.1\,{\tiny$\pm$3.6} & 34.0 & 16.0 & \underline{60.9}\,{\tiny$\pm$3.7} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 44.3\,{\tiny$\pm$9.0} & 42.6\,{\tiny$\pm$7.0} & 46.2\,{\tiny$\pm$1.2} & 24.1\,{\tiny$\pm$1.9} & 20.0 & \underline{53.5} & \textbf{60.4}\,{\tiny$\pm$5.7} \\
Llama-3.2-3B & \underline{52.4}\,{\tiny$\pm$2.2} & 51.1\,{\tiny$\pm$1.7} & 51.1\,{\tiny$\pm$2.1} & 31.7\,{\tiny$\pm$3.4} & 19.0 & 49.5 & \textbf{58.5}\,{\tiny$\pm$2.0} \\
Llama-3.1-8B & 49.6\,{\tiny$\pm$1.0} & \underline{58.4}\,{\tiny$\pm$1.6} & -- & \textbf{65.2}\,{\tiny$\pm$3.0} & 15.5 & -- & 52.7\,{\tiny$\pm$1.3} \\
Qwen2.5-1.5B & 15.4\,{\tiny$\pm$4.2} & 17.4\,{\tiny$\pm$2.5} & 11.7\,{\tiny$\pm$6.4} & \underline{20.2}\,{\tiny$\pm$3.1} & 10.5 & 10.0 & \textbf{21.1}\,{\tiny$\pm$5.9} \\
Qwen2.5-3B & 16.8\,{\tiny$\pm$2.3} & 7.1\,{\tiny$\pm$1.0} & -- & 24.5\,{\tiny$\pm$2.6} & \underline{30.0} & \textbf{45.5} & 24.9\,{\tiny$\pm$6.8} \\
gemma-2-2b & \underline{54.7}\,{\tiny$\pm$1.5} & 35.3\,{\tiny$\pm$1.8} & 34.1\,{\tiny$\pm$2.1} & 17.1\,{\tiny$\pm$4.7} & 17.5 & 22.5 & \textbf{56.5}\,{\tiny$\pm$2.0} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & 6.1\,{\tiny$\pm$1.3} & 5.2\,{\tiny$\pm$2.0} & 3.4\,{\tiny$\pm$1.9} & 14.9\,{\tiny$\pm$2.0} & \underline{19.0} & 1.0 & \textbf{30.9}\,{\tiny$\pm$2.4} \\
Llama-3.2-3B & \underline{26.0}\,{\tiny$\pm$1.5} & 17.0\,{\tiny$\pm$2.1} & -- & 10.8\,{\tiny$\pm$2.5} & 2.5 & 1.0 & \textbf{36.5}\,{\tiny$\pm$2.8} \\
Llama-3.1-8B & \underline{22.1}\,{\tiny$\pm$0.6} & 6.4\,{\tiny$\pm$4.4} & -- & \underline{22.1}\,{\tiny$\pm$2.3} & 18.5 & 1.0 & \textbf{37.5}\,{\tiny$\pm$1.8} \\
Qwen2.5-1.5B & 6.4\,{\tiny$\pm$2.9} & \textbf{10.9}\,{\tiny$\pm$6.1} & -- & 2.0\,{\tiny$\pm$0.4} & 5.5 & 0.5 & \underline{8.9}\,{\tiny$\pm$7.6} \\
Qwen2.5-3B & 1.9\,{\tiny$\pm$0.5} & 1.0\,{\tiny$\pm$0.0} & -- & 1.6\,{\tiny$\pm$0.5} & \underline{2.5} & 0.5 & \textbf{17.7}\,{\tiny$\pm$4.9} \\
Qwen2.5-7B & \underline{20.2}\,{\tiny$\pm$1.6} & 12.4\,{\tiny$\pm$3.2} & -- & 11.4\,{\tiny$\pm$3.2} & 20.0 & 1.5 & \textbf{28.9}\,{\tiny$\pm$1.5} \\
\midrule\midrule
\#\,1st & \textbf{11} & \textbf{3} & \textbf{0} & \textbf{5} & \textbf{1} & \textbf{3} & \textbf{19} \\
\#\,2nd & 8 & 6 & 1 & 8 & 5 & 7 & 8 \\
\end{longtable}\endgroup
\begingroup\fontsize{4.8pt}{5.8pt}\selectfont\setlength{\tabcolsep}{1pt}\renewcommand{\arraystretch}{1.05}
\setlength\LTleft{0pt}\setlength\LTright{0pt}\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Refusal-steering transfer on \textbf{JailbreakBench} --- \textbf{best-target}: per-pair test ASR (\%, $\uparrow$), steering coefficient the target model's own native steering coefficient (chosen on the target's native validation, no transfer-side tuning). Each cell is the mean $\pm$ std over the pair's seeds/runs (std blank for the deterministic CommandV/HOT). Methods: Ours $=$ our method, Rel-dep $=$ Relative depth, Term $=$ Terminal, CmdV $=$ CommandV. Best method per row in \textbf{bold}, second \underline{underlined}; the last two rows count, per column, how many pairs each method won (1st) or came 2nd on. Rows grouped by source (donor) LLM; \,--\, $=$ run not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-main-tgt-jailbreakbench}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & \underline{83.6}\,{\tiny$\pm$1.6} & 1.7\,{\tiny$\pm$0.5} & -- & 45.3\,{\tiny$\pm$11.2} & \textbf{86.0} & 55.0 & 75.2\,{\tiny$\pm$9.2} \\
Llama-3.1-8B & \textbf{80.2}\,{\tiny$\pm$3.2} & 1.3\,{\tiny$\pm$0.5} & -- & 47.7\,{\tiny$\pm$15.3} & 65.0 & 9.0 & \underline{74.7}\,{\tiny$\pm$8.1} \\
Qwen2.5-1.5B & 20.0\,{\tiny$\pm$14.1} & \textbf{48.9}\,{\tiny$\pm$6.8} & -- & \underline{40.4}\,{\tiny$\pm$6.8} & 25.0 & 1.0 & 35.2\,{\tiny$\pm$15.9} \\
Qwen2.5-3B & 24.7\,{\tiny$\pm$15.2} & 1.4\,{\tiny$\pm$0.5} & -- & \textbf{40.3}\,{\tiny$\pm$5.8} & 12.0 & 1.0 & \underline{26.4}\,{\tiny$\pm$14.7} \\
Qwen2.5-7B & 30.0\,{\tiny$\pm$7.0} & 49.6\,{\tiny$\pm$6.6} & -- & 9.2\,{\tiny$\pm$2.4} & \textbf{64.0} & 1.0 & \underline{59.0}\,{\tiny$\pm$9.2} \\
gemma-2-2b & \underline{81.7}\,{\tiny$\pm$4.7} & 73.7\,{\tiny$\pm$14.2} & -- & 48.0\,{\tiny$\pm$13.9} & 47.0 & \textbf{92.0} & 57.4\,{\tiny$\pm$5.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & 68.7\,{\tiny$\pm$1.7} & 57.9\,{\tiny$\pm$22.0} & 25.1\,{\tiny$\pm$9.7} & 36.4\,{\tiny$\pm$6.3} & 1.0 & \underline{73.0} & \textbf{75.7}\,{\tiny$\pm$2.5} \\
Llama-3.1-8B & \textbf{76.8}\,{\tiny$\pm$2.0} & 62.3\,{\tiny$\pm$13.0} & -- & 57.9\,{\tiny$\pm$4.5} & \underline{74.0} & 58.0 & 68.3\,{\tiny$\pm$11.7} \\
Qwen2.5-1.5B & 21.6\,{\tiny$\pm$10.6} & 20.2\,{\tiny$\pm$10.2} & 18.8\,{\tiny$\pm$9.1} & \underline{33.1}\,{\tiny$\pm$7.5} & 22.0 & 6.0 & \textbf{49.1}\,{\tiny$\pm$23.1} \\
Qwen2.5-3B & 22.6\,{\tiny$\pm$7.0} & 6.0\,{\tiny$\pm$0.0} & -- & \textbf{32.2}\,{\tiny$\pm$9.4} & \underline{26.0} & 10.0 & 20.4\,{\tiny$\pm$1.7} \\
Qwen2.5-7B & 32.8\,{\tiny$\pm$5.3} & 32.4\,{\tiny$\pm$7.9} & 32.6\,{\tiny$\pm$7.8} & \textbf{74.4}\,{\tiny$\pm$3.4} & 59.0 & 7.0 & \underline{74.2}\,{\tiny$\pm$2.1} \\
gemma-2-2b & \textbf{77.9}\,{\tiny$\pm$2.4} & \underline{75.2}\,{\tiny$\pm$1.2} & 66.0\,{\tiny$\pm$13.6} & 40.0\,{\tiny$\pm$9.9} & 34.0 & 71.0 & 56.9\,{\tiny$\pm$15.0} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & \underline{62.2}\,{\tiny$\pm$1.6} & 16.7\,{\tiny$\pm$1.6} & 27.0\,{\tiny$\pm$6.9} & 25.2\,{\tiny$\pm$3.5} & 3.0 & \textbf{64.0} & 61.2\,{\tiny$\pm$10.3} \\
Llama-3.2-3B & \underline{65.5}\,{\tiny$\pm$1.9} & \textbf{65.9}\,{\tiny$\pm$2.5} & 62.4\,{\tiny$\pm$2.7} & 25.9\,{\tiny$\pm$8.9} & 7.0 & 24.0 & 57.7\,{\tiny$\pm$7.8} \\
Qwen2.5-1.5B & 7.2\,{\tiny$\pm$2.0} & 3.4\,{\tiny$\pm$2.4} & 3.8\,{\tiny$\pm$1.9} & \underline{10.6}\,{\tiny$\pm$3.6} & 2.0 & 3.0 & \textbf{34.0}\,{\tiny$\pm$9.9} \\
Qwen2.5-3B & 11.2\,{\tiny$\pm$6.3} & 3.9\,{\tiny$\pm$0.3} & -- & \underline{12.4}\,{\tiny$\pm$4.0} & 3.0 & 11.0 & \textbf{15.2}\,{\tiny$\pm$6.1} \\
Qwen2.5-7B & 15.9\,{\tiny$\pm$2.5} & 23.6\,{\tiny$\pm$3.6} & 22.7\,{\tiny$\pm$3.1} & \underline{32.0}\,{\tiny$\pm$5.4} & 8.0 & 6.0 & \textbf{59.1}\,{\tiny$\pm$8.7} \\
gemma-2-2b & \textbf{42.9}\,{\tiny$\pm$19.3} & 16.6\,{\tiny$\pm$3.1} & 17.0\,{\tiny$\pm$8.6} & 8.3\,{\tiny$\pm$3.6} & 21.0 & 21.0 & \underline{38.5}\,{\tiny$\pm$17.7} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & 72.8\,{\tiny$\pm$8.4} & 81.0\,{\tiny$\pm$2.6} & 4.7\,{\tiny$\pm$7.0} & 69.7\,{\tiny$\pm$4.8} & 24.0 & \textbf{86.0} & \underline{83.2}\,{\tiny$\pm$4.9} \\
Llama-3.2-3B & 54.6\,{\tiny$\pm$8.2} & 49.1\,{\tiny$\pm$18.3} & 41.9\,{\tiny$\pm$9.7} & \textbf{72.0}\,{\tiny$\pm$4.4} & 53.0 & 45.0 & \underline{62.2}\,{\tiny$\pm$12.9} \\
Llama-3.1-8B & \textbf{61.3}\,{\tiny$\pm$7.2} & 58.9\,{\tiny$\pm$2.3} & -- & \underline{59.1}\,{\tiny$\pm$2.7} & 46.0 & 19.0 & 56.6\,{\tiny$\pm$10.1} \\
Qwen2.5-3B & 37.7\,{\tiny$\pm$24.1} & 1.0\,{\tiny$\pm$0.0} & -- & \textbf{52.3}\,{\tiny$\pm$9.4} & 7.0 & \underline{39.0} & 3.9\,{\tiny$\pm$6.6} \\
Qwen2.5-7B & 46.8\,{\tiny$\pm$3.9} & \underline{53.8}\,{\tiny$\pm$5.7} & \textbf{55.2}\,{\tiny$\pm$6.3} & 38.2\,{\tiny$\pm$5.6} & 45.0 & 16.0 & 40.1\,{\tiny$\pm$5.3} \\
gemma-2-2b & \underline{62.2}\,{\tiny$\pm$6.3} & 52.8\,{\tiny$\pm$9.1} & 47.9\,{\tiny$\pm$7.0} & 45.3\,{\tiny$\pm$7.1} & 38.0 & \textbf{75.0} & 42.6\,{\tiny$\pm$5.0} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & \textbf{66.3}\,{\tiny$\pm$3.0} & 6.3\,{\tiny$\pm$3.9} & 5.2\,{\tiny$\pm$4.1} & 43.6\,{\tiny$\pm$4.3} & 20.0 & \underline{63.0} & 56.7\,{\tiny$\pm$2.1} \\
Llama-3.2-3B & 34.8\,{\tiny$\pm$4.8} & \underline{38.9}\,{\tiny$\pm$2.6} & 31.0\,{\tiny$\pm$2.8} & 29.2\,{\tiny$\pm$2.7} & 18.0 & 2.0 & \textbf{59.6}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & 47.8\,{\tiny$\pm$5.6} & \underline{49.6}\,{\tiny$\pm$7.2} & 44.7\,{\tiny$\pm$13.8} & \textbf{51.0}\,{\tiny$\pm$5.1} & 43.0 & 40.0 & 45.3\,{\tiny$\pm$8.2} \\
Qwen2.5-1.5B & 27.6\,{\tiny$\pm$9.7} & \textbf{29.1}\,{\tiny$\pm$18.3} & 6.4\,{\tiny$\pm$2.3} & 18.9\,{\tiny$\pm$3.1} & 12.0 & 2.0 & \underline{28.2}\,{\tiny$\pm$5.1} \\
Qwen2.5-7B & \textbf{55.3}\,{\tiny$\pm$4.4} & 38.1\,{\tiny$\pm$2.2} & 38.9\,{\tiny$\pm$1.6} & \underline{48.3}\,{\tiny$\pm$4.7} & 40.0 & 27.0 & 31.4\,{\tiny$\pm$4.9} \\
gemma-2-2b & \textbf{58.8}\,{\tiny$\pm$2.4} & 37.9\,{\tiny$\pm$9.2} & 50.9\,{\tiny$\pm$5.5} & 29.8\,{\tiny$\pm$6.4} & 34.0 & 16.0 & \underline{51.8}\,{\tiny$\pm$4.6} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & 39.1\,{\tiny$\pm$10.5} & 27.4\,{\tiny$\pm$10.9} & 35.7\,{\tiny$\pm$1.4} & 15.4\,{\tiny$\pm$1.4} & 11.0 & \underline{42.0} & \textbf{48.4}\,{\tiny$\pm$7.1} \\
Llama-3.2-3B & 39.4\,{\tiny$\pm$2.1} & 35.3\,{\tiny$\pm$2.6} & 37.9\,{\tiny$\pm$2.0} & 23.4\,{\tiny$\pm$2.6} & 11.0 & \underline{44.0} & \textbf{50.9}\,{\tiny$\pm$2.7} \\
Llama-3.1-8B & 38.6\,{\tiny$\pm$1.7} & \underline{43.4}\,{\tiny$\pm$2.7} & -- & \textbf{52.3}\,{\tiny$\pm$3.4} & 6.0 & -- & 40.8\,{\tiny$\pm$3.3} \\
Qwen2.5-1.5B & 11.1\,{\tiny$\pm$3.0} & \underline{14.6}\,{\tiny$\pm$6.1} & 6.7\,{\tiny$\pm$1.3} & 13.3\,{\tiny$\pm$3.9} & 7.0 & 5.0 & \textbf{14.6}\,{\tiny$\pm$2.8} \\
Qwen2.5-3B & 8.4\,{\tiny$\pm$1.1} & 4.9\,{\tiny$\pm$0.3} & -- & 12.4\,{\tiny$\pm$1.9} & \underline{22.0} & \textbf{26.0} & 18.0\,{\tiny$\pm$9.3} \\
gemma-2-2b & \textbf{48.9}\,{\tiny$\pm$3.1} & 13.1\,{\tiny$\pm$1.1} & 12.4\,{\tiny$\pm$1.2} & 17.1\,{\tiny$\pm$6.2} & 8.0 & 11.0 & \underline{41.4}\,{\tiny$\pm$3.2} \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & 4.8\,{\tiny$\pm$2.6} & 4.0\,{\tiny$\pm$2.1} & 3.2\,{\tiny$\pm$1.4} & 11.4\,{\tiny$\pm$3.3} & \underline{15.0} & 0.0 & \textbf{25.6}\,{\tiny$\pm$3.9} \\
Llama-3.2-3B & \underline{18.7}\,{\tiny$\pm$1.1} & 15.5\,{\tiny$\pm$0.7} & -- & 5.8\,{\tiny$\pm$2.1} & 6.0 & 0.0 & \textbf{33.4}\,{\tiny$\pm$2.9} \\
Llama-3.1-8B & 17.1\,{\tiny$\pm$0.6} & 2.8\,{\tiny$\pm$1.5} & -- & \underline{18.1}\,{\tiny$\pm$3.7} & 15.0 & 0.0 & \textbf{35.3}\,{\tiny$\pm$3.3} \\
Qwen2.5-1.5B & \underline{5.9}\,{\tiny$\pm$3.1} & 4.2\,{\tiny$\pm$1.8} & -- & 0.4\,{\tiny$\pm$0.5} & 1.0 & 0.0 & \textbf{6.8}\,{\tiny$\pm$7.8} \\
Qwen2.5-3B & \underline{2.3}\,{\tiny$\pm$1.0} & 0.0\,{\tiny$\pm$0.0} & -- & 0.6\,{\tiny$\pm$0.7} & 2.0 & 0.0 & \textbf{14.1}\,{\tiny$\pm$4.3} \\
Qwen2.5-7B & \underline{16.3}\,{\tiny$\pm$1.5} & 5.4\,{\tiny$\pm$0.9} & -- & 8.0\,{\tiny$\pm$2.9} & 16.0 & 1.0 & \textbf{20.8}\,{\tiny$\pm$2.5} \\
\midrule\midrule
\#\,1st & \textbf{9} & \textbf{3} & \textbf{1} & \textbf{7} & \textbf{2} & \textbf{5} & \textbf{15} \\
\#\,2nd & 9 & 6 & 0 & 8 & 4 & 5 & 10 \\
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{Best-by-val chosen steering coefficient per (pair, method): the coefficient with the highest average validation ASR (\texttt{refusal\_val}), used for the \textbf{val} table (Table~\ref{tab:steering-main-val}). Negative coefficients suppress the refusal direction. Rows grouped by source (donor) LLM; \,--\, = not yet available (and, for Terminal, every smaller$\to$bigger pair, where the terminal map is degenerate).}\label{tab:steering-coef}\\
\toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable{} -- continued}\\ \toprule
Target & \textbf{\textbf{Ours}} & \textbf{Rel-dep} & \textbf{Term} & \textbf{CKA} & \textbf{CmdV} & \textbf{HOT} & \textbf{MLP} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-1B}} \\
Llama-3.2-3B & -10 & -0.5 & -- & -4 & -6 & -10 & -10 \\
Llama-3.1-8B & -8 & -0.5 & -- & -6 & -2 & -8 & -8 \\
Qwen2.5-1.5B & 6 & 8 & -- & -8 & 1.5 & -0.5 & 8 \\
Qwen2.5-3B & -8 & -0.5 & -- & 6 & 2 & -0.5 & -8 \\
Qwen2.5-7B & -4 & -1 & -- & -6 & -1 & -8 & -8 \\
gemma-2-2b & -6 & -8 & -- & -8 & -1.5 & -4 & -2 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.2-3B}} \\
Llama-3.2-1B & -4 & -4 & -2 & -1.5 & -2 & -12 & -8 \\
Llama-3.1-8B & -4 & -2 & -- & -4 & -2 & -4 & -6 \\
Qwen2.5-1.5B & 8 & -2 & -2 & -8 & 1 & -2 & 6 \\
Qwen2.5-3B & 8 & -0.5 & -- & 2 & -1 & 12 & 6 \\
Qwen2.5-7B & -4 & -2 & -2 & -1 & -1.5 & -8 & -1 \\
gemma-2-2b & -6 & -8 & -8 & -2 & -8 & -1.5 & -1 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Llama-3.1-8B}} \\
Llama-3.2-1B & -4 & -1 & -12 & -1.5 & -4 & -4 & -12 \\
Llama-3.2-3B & -10 & -10 & -10 & -4 & -6 & -4 & -8 \\
Qwen2.5-1.5B & 6 & 1 & -2 & 4 & 0.5 & -8 & 4 \\
Qwen2.5-3B & -8 & -0.5 & -- & 2 & -0.5 & 12 & 12 \\
Qwen2.5-7B & -2 & -1 & -1 & -1.5 & -1.5 & -8 & -2 \\
gemma-2-2b & -1.5 & -2 & -4 & -1.5 & -2 & -0.5 & -1 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-1.5B}} \\
Llama-3.2-1B & -12 & -6 & -1 & -4 & -2 & -6 & -12 \\
Llama-3.2-3B & -10 & -2 & -2 & -6 & -4 & -10 & -10 \\
Llama-3.1-8B & -8 & -8 & -- & -6 & -8 & -8 & -6 \\
Qwen2.5-3B & -8 & -0.5 & -- & 8 & -6 & 4 & -8 \\
Qwen2.5-7B & -4 & -1.5 & -1 & -2 & -1 & -6 & -6 \\
gemma-2-2b & -6 & -8 & -4 & -4 & -1.5 & -2 & -8 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-3B}} \\
Llama-3.2-1B & -12 & -1 & -1 & -2 & -4 & -6 & -2 \\
Llama-3.2-3B & -8 & -10 & -4 & -6 & -2 & -0.5 & -10 \\
Llama-3.1-8B & -6 & -4 & -4 & -4 & -6 & -4 & -4 \\
Qwen2.5-1.5B & -6 & -8 & -4 & -4 & -2 & -1 & 4 \\
Qwen2.5-7B & -1.5 & -1.5 & -2 & -1.5 & -1.5 & -2 & -8 \\
gemma-2-2b & -6 & -2 & -6 & -1.5 & -2 & -1.5 & -4 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: Qwen2.5-7B}} \\
Llama-3.2-1B & -4 & -1.5 & -1 & -2 & -2 & -6 & -12 \\
Llama-3.2-3B & -8 & -4 & -1.5 & -1.5 & -1 & -10 & -10 \\
Llama-3.1-8B & -8 & -4 & -- & -4 & -8 & -- & -4 \\
Qwen2.5-1.5B & 4 & -4 & -4 & -1 & 2 & 8 & -4 \\
Qwen2.5-3B & 4 & -0.5 & -- & 2 & 2 & 12 & -8 \\
gemma-2-2b & -4 & -1.5 & -1.5 & -1.5 & -2 & -1 & -4 \\
\midrule
\multicolumn{8}{l}{\textbf{Source: gemma-2-2b}} \\
Llama-3.2-1B & -4 & -1 & -6 & -2 & -6 & -0.5 & -8 \\
Llama-3.2-3B & -10 & -6 & -- & -4 & -2 & -0.5 & -10 \\
Llama-3.1-8B & -6 & -8 & -- & -4 & -4 & -0.5 & -4 \\
Qwen2.5-1.5B & -4 & 4 & -- & -6 & 4 & -0.5 & 8 \\
Qwen2.5-3B & -8 & -0.5 & -- & -0.5 & -2 & -0.5 & 4 \\
Qwen2.5-7B & -2 & -1.5 & -- & -1.5 & -1 & -4 & -4 \\
\end{longtable}
